Kidney Exchange in Dynamic Sparse Heterogenous Pools

Current kidney exchange pools are of moderate size and thin, as they consist of many highly sensitized patients. Creating a thicker pool can be done by waiting for many pairs to arrive. We analyze a simple class of matching algorithms that search periodically for allocations. We find that if only 2-way cycles are conducted, in order to gain a significant amount of matches over the online scenario (matching each time a new incompatible pair joins the pool) the waiting period should be "very long". If 3-way cycles are also allowed we find regimes in which waiting for a short period also increases the number of matches considerably. Finally, a significant increase of matches can be obtained by using even one non-simultaneous chain while still matching in an online fashion. Our theoretical findings and data-driven computational experiments lead to policy recommendations.

==> BasicModel.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{%
%decorations.fractals,%
%decorations.shapes,%
%decorations.text,%
%decorations.pathmorphing,%
%decorations.pathreplacing,%
%decorations.footprints,%
%decorations.markings}
%\pagestyle{empty}
%
%
%\oddsidemargin -.5in
%
%\def\eps{\epsilon}
%\begin{document}
%
%\begin{figure}

\def\radius{2.6}
\def \Pointsize {1.4pt}
\begin{tikzpicture}[pre/.style={<-,shorten <=1.5pt,>=stealth,thick}, post/.style={->,shorten >=1pt,>=stealth,thick}]
\tikzstyle{every node}=[draw,shape=rectangle,minimum size=5mm, inner sep=0];
\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{every node}=[shape=circle,minimum size=8mm, inner sep=0];


\draw [fill, red](0,2) circle [radius=0.2];
\draw [fill](0,0) circle [radius=0.2];

\node [right] at (-1,2) {$H$};
\node [right] at (-1,0) {$H/L$};
\node [left] at (1,1.6) {$p_H$};


\draw[line width=1.5pt] [->] (0.15, 0.15) .. controls(0.4,1) .. (0.15, 1.85);



\draw [fill](0+4,2) circle [radius=0.2];
\draw [fill](0+4,0) circle [radius=0.2];

\node [right] at (-1+4,2) {$L$};
\node [right] at (-1+4,0) {$H/L$};
\node [left] at (1+4,1.6) {$p_L$};



\draw[line width=1.5pt] [->] (0.15+4, 0.15) .. controls(0.4+4,1) .. (0.15+4, 1.85);
%\draw[line width=1.5pt] [->] (-0.15, 1.85) .. controls(-0.4,1) .. (-0.15,0.15);


\draw [fill,red](0+8,2) circle [radius=0.2];
\draw [fill](0+8,0) circle [radius=0.2];

\node [right,red] at (-1+8,2) {$H$};
\node [right] at (-1+8,0) {$L$};
%\node [left] at (1+4,1.6) {$p_L$};



\draw[line width=1.5pt] [->] (0.15+8, 0.15) .. controls(0.4+8,1) .. (0.15+8, 1.85);
\draw[line width=1.5pt] [->] (-0.15+8, 1.85) .. controls(-0.4+8,1) .. (-0.15+8,0.15);



\draw [fill,red](0+10,0) circle [radius=0.2];
\draw [fill,red](0+12,0) circle [radius=0.2];
\draw [fill](0+11,2) circle [radius=0.2];


\node [left,red] at (0+10,0) {$H$};
\node [right,red] at (0+12,0) {$H$};
\node [above] at (0+11,2) {$L$};

%\node [left] at (1+4,1.6) {$p_L$};



\draw[line width=1.5pt] [->] (-0.15+12, -0.15) .. controls(11,-0.6) .. (0.15+10, -0.15);
\draw[line width=1.5pt] [->] (0.15+10, 0.15) .. controls(10.3,1) .. (-0.15+11,-0.15+2);
\draw[line width=1.5pt] [->] (0.15+11, 1.85) .. controls(12-0.2,1) .. (-0.15+12, 0.15);




\end{tikzpicture}





==> DSMPattern.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{%
%decorations.fractals,%
%decorations.shapes,%
%decorations.text,%
%decorations.pathmorphing,%
%decorations.pathreplacing,%
%decorations.footprints,%
%decorations.markings}
%\pagestyle{empty}
%
%
%\oddsidemargin -.5in
%
%\def\eps{\epsilon}
%\begin{document}
%
%\begin{figure}

\def\radius{2.6}
\def \Pointsize {1.4pt}
\begin{tikzpicture}[pre/.style={<-,shorten <=1.5pt,>=stealth,thick}, post/.style={->,shorten >=1pt,>=stealth,thick}]
\tikzstyle{every node}=[draw,shape=rectangle,minimum size=5mm, inner sep=0];
\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{every node}=[shape=circle,minimum size=8mm, inner sep=0];


%\path (0,+\radius) node [draw, red] (r1) {$r_1$};
%\path (+\radius,+\radius) node [draw, red] () {$$};
%\path (+2*\radius,+\radius) node [draw, red] (r2) {$r_2$};
%\path (-\radius,+\radius) node [draw, red] () {$$};
%\path (-2*\radius,+\radius) node [draw, red] (r3) {$r_3$};
%
%
%\path (0,0) node [draw] (c11) {$c_{1,1}$};
%\path (+.5*\radius, 0) node [draw] (c12) {$c_{1,2}$};
%\path (-.5*\radius, 0) node [draw] (c13) {$c_{1,3}$};
%\path (+\radius, 0) node [draw] () {$$};
%\path (-\radius, 0) node [draw] () {$$};
%\path (+1.5*\radius, 0) node [draw] () {$$};
%\path (-1.5*\radius, 0) node [draw] (c32) {$c_{3,2}$};
%\path (+2*\radius, 0) node [draw] (c21) {$c_{2,1}$};
%\path (-2*\radius, 0) node [draw] (c31) {$c_{3,1}$};
%\path (+2.5*\radius, 0) node [draw] (c22) {$c_{2,2}$};
%\path (-2.5*\radius, 0) node [draw] () {$$};
%



%\tikzstyle{edge} = [draw, red, thick,-]
%\path[edge] (r1) -- (c11);
%\path[edge] (r1) -- (c12);
%\path[edge] (r1) -- (c13);
%\path[edge] (r2) -- (c21);
%\path[edge] (r2) -- (c22);
%\path[edge] (r3) -- (c31);
%\path[edge] (r3) -- (c32);

%\tikzstyle{edge} = [draw,thick,-]
%\path[edge] (v) -- (up);
%\path[edge] (vp) -- (u);
%\tikz\draw (0,0)--(0,+\radius);
%\tikz\draw (0,0)--(+\radius,+\radius);
%\tikz\draw (-\radius,0)--(0,+\radius);



\draw [->, dashed, ultra thick] (-6,5) -- (8,5);
\draw [dashed, ultra thick] (-0.25,5) -- (-0.25,-1);
\draw [dashed, ultra thick] (6.25,5) -- (6.25,-1);


\draw[fill] (-0.25,5) circle [radius=0.07];
\draw[fill] (-6,5) circle [radius=0.07];
\draw[fill] (6.25,5) circle [radius=0.07];

\node [above] at (-6,5) {$t = 1$};
\node [above] at (-0.25,5) {$t = iS+1$};
\node [above] at (6,5) {$t = (i+1)S$};
\node [right, red] at (-8,3) {$H-patients$};
\node [right] at (-8,0) {$L-patients$};


\draw[thick, dashed, red] (-3,3) ellipse (2.5 and 1);
\draw[thick, dashed, red] (+3,3) ellipse (3 and 1);

\draw[thick, dashed] (-3,0) ellipse (2.5 and 1);
\draw[thick, dashed] (+3,0) ellipse (3 and 1);


\draw[fill, red] (-5,3) circle [radius=0.1];
\draw[fill, red] (-4.5,2.5) circle [radius=0.1];
\draw[fill, red] (-4.5,3) circle [radius=0.1];
%\draw[fill, red] (-4.5,3.5) circle [radius=0.1];
\draw[fill, red] (-4,3.5) circle [radius=0.1];
\draw[fill, red] (-4,3) circle [radius=0.1];
%\draw[fill, red] (-4,2.5) circle [radius=0.1];
\draw[fill, red] (-3.5,3.5) circle [radius=0.1];
\draw[fill, red] (-3.5,3) circle [radius=0.1];
\draw[fill, red] (-3.5,2.5) circle [radius=0.1];
%\draw[fill, red] (-3,3.5) circle [radius=0.1];
\draw[fill, red] (-3,3) circle [radius=0.1];
\draw[fill, red] (-3,2.5) circle [radius=0.1];
\draw[fill, red] (-2.5,3.5) circle [radius=0.1];
%\draw[fill, red] (-2.5,3) circle [radius=0.1];
\draw[fill, red] (-2.5,2.5) circle [radius=0.1];
\draw[fill, red] (-2,3.5) circle [radius=0.1];
\draw[fill, red] (-2,3) circle [radius=0.1];
%\draw[fill, red] (-2,2.5) circle [radius=0.1];
\draw[fill, red] (-1.5,3.5) circle [radius=0.1];
\draw[fill, red] (-1.5,3) circle [radius=0.1];
\draw[fill, red] (-1.5,2.5) circle [radius=0.1];
%\draw[fill, red] (-1,3.5) circle [radius=0.1];
\draw[fill, red] (-1,3) circle [radius=0.1];
%\draw[fill, red] (-1,2.5) circle [radius=0.1];


\draw[fill, red] (.5,3) circle [radius=0.1];
\draw[fill, red] (1,3.5) circle [radius=0.1];
%\draw[fill, red] (1,3) circle [radius=0.1];
%\draw[fill, red] (1,2.5) circle [radius=0.1];
%\draw[fill, red] (1.5,2.5) circle [radius=0.1];
\draw[fill, red] (1.5,3) circle [radius=0.1];
%\draw[fill, red] (1.5,3.5) circle [radius=0.1];
%\draw[fill, red] (2,3.5) circle [radius=0.1];
%\draw[fill, red] (2,3) circle [radius=0.1];
\draw[fill, red] (2,2.5) circle [radius=0.1];
%\draw[fill, red] (2.5,3.5) circle [radius=0.1];
\draw[fill, red] (2.5,3) circle [radius=0.1];
%\draw[fill, red] (2.5,2.5) circle [radius=0.1];
%\draw[fill, red] (3,3.5) circle [radius=0.1];
%\draw[fill, red] (3,3) circle [radius=0.1];
\draw[fill, red] (3,2.5) circle [radius=0.1];
%\draw[fill, red] (3.5,3.5) circle [radius=0.1];
\draw[fill, red] (3.5,3) circle [radius=0.1];
%\draw[fill, red] (3.5,2.5) circle [radius=0.1];
\draw[fill, red] (4,3.5) circle [radius=0.1];
%\draw[fill, red] (4,3) circle [radius=0.1];
%\draw[fill, red] (4,2.5) circle [radius=0.1];
%\draw[fill, red] (4.5,3.5) circle [radius=0.1];
\draw[fill, red] (4.5,3) circle [radius=0.1];
%\draw[fill, red] (4.5,2.5) circle [radius=0.1];
%\draw[fill, red] (5,3.5) circle [radius=0.1];
%\draw[fill, red] (5,3) circle [radius=0.1];
\draw[fill, red] (5,2.5) circle [radius=0.1];
\draw[fill, red] (5.5,3) circle [radius=0.1];


%\draw[fill] (-5,3-3) circle [radius=0.1];
%\draw[fill] (-4.5,2.5-3) circle [radius=0.1];
%\draw[fill] (-4.5,3-3) circle [radius=0.1];
%\draw[fill] (-4.5,3.5-3) circle [radius=0.1];
%\draw[fill] (-4,3.5-3) circle [radius=0.1];
%\draw[fill] (-4,3-3) circle [radius=0.1];
%\draw[fill] (-4,2.5-3) circle [radius=0.1];
%\draw[fill] (-3.5,3.5-3) circle [radius=0.1];
%\draw[fill] (-3.5,3-3) circle [radius=0.1];
%\draw[fill] (-3.5,2.5-3) circle [radius=0.1];
%\draw[fill] (-3,3.5-3) circle [radius=0.1];
%\draw[fill] (-3,3-3) circle [radius=0.1];
%\draw[fill] (-3,2.5-3) circle [radius=0.1];
\draw[fill] (-2.5,3.5-3) circle [radius=0.1];
%\draw[fill] (-2.5,3-3) circle [radius=0.1];
%\draw[fill] (-2.5,2.5-3) circle [radius=0.1];
%\draw[fill] (-2,3.5-3) circle [radius=0.1];
%\draw[fill] (-2,3-3) circle [radius=0.1];
%\draw[fill] (-2,2.5-3) circle [radius=0.1];
%\draw[fill] (-1.5,3.5-3) circle [radius=0.1];
%\draw[fill] (-1.5,3-3) circle [radius=0.1];
%\draw[fill] (-1.5,2.5-3) circle [radius=0.1];
%\draw[fill] (-1,3.5-3) circle [radius=0.1];
%\draw[fill] (-1,3-3) circle [radius=0.1];
%\draw[fill] (-1,2.5-3) circle [radius=0.1];





\draw [dashed, ultra thick] (.5,3-3) -- (1, - 0.5);
\draw [dashed, ultra thick] (.5,3-3) -- (2,0.5);
\draw [dashed, ultra thick] (.5,3-3) -- (3,-0.5);
\draw [dashed, ultra thick] (1,2.5-3) -- (1.5,0.0);
\draw [dashed, ultra thick] (1,2.5-3) -- (3,-0.5);
\draw [dashed, ultra thick] (1.5,3-3) -- (2.5,0);
\draw [dashed, ultra thick] (1.5,3-3) -- (5,-0.5);
\draw [dashed, ultra thick] (1.5,3-3) -- (3,-0.5);
\draw [dashed, ultra thick] (1.5,3-3) -- (4.5,0);
%\draw [dashed, ultra thick] (2,3.5-3) -- (-0.25,-1);
\draw [dashed, ultra thick] (2,3.5-3) -- (3.5,0);
\draw [dashed, ultra thick] (2,3.5-3) -- (4,0.5);
\draw [dashed, ultra thick] (2,3.5-3) -- (4.5,0);
\draw [dashed, ultra thick] (2.5,3-3) -- (4,0.5);
\draw [dashed, ultra thick] (2.5,3-3) -- (5,-0.5);
\draw [dashed, ultra thick] (2.5,3-3) -- (3,-0.5);
\draw [dashed, ultra thick] (5.5,0) -- (4,0.5);
\draw [dashed, ultra thick] (5.5,0) -- (5,-0.5);
\draw [dashed, ultra thick] (5.5,0) -- (3,-0.5);
%\draw [dashed, ultra thick] (-0.25,5) -- (-0.25,-1);


\draw [dashed, ultra thick, red] (.5,3-3) -- (4.5, 3);
\draw [dashed, ultra thick, red] (.5,3-3) -- (-3, 2.5);
\draw [dashed, ultra thick, red] (1,-0.5) -- (-2.5, 3.5);
\draw [dashed, ultra thick, red] (2,0.5) -- (-1, 3);
\draw [dashed, ultra thick, red] (2,0.5) -- (5.5, 0);
\draw [dashed, ultra thick, red] (2.5,3-3) -- (1, 3.5);
\draw [dashed, ultra thick, red] (3.5,3-3) -- (-4.5, 2.5);
\draw [dashed, ultra thick, red] (3.5,3-3) -- (1.5, 3);
\draw [dashed, ultra thick, red] (4.5,0) -- (3, 2.5);
\draw [dashed, ultra thick, red] (5,-0.5) -- (4, 3.5);
\draw [dashed, ultra thick, red] (0.5,0) -- (1, 3.5);

%\draw [dashed, ultra thick, red] (.5,3-3) -- (4.5, 3);
%\draw [dashed, ultra thick, red] (.5,3-3) -- (-3, 2.5);
%\draw [dashed, ultra thick, red] (1,-0.5) -- (-2.5, 3.5);
%\draw [dashed, ultra thick, red] (2,0.5) -- (-0.5, 3);
%\draw [dashed, ultra thick, red] (2,0.5) -- (5.5, 0);
%\draw [dashed, ultra thick, red] (2.5,3-3) -- (1, 3.5);
%\draw [dashed, ultra thick, red] (3.5,3-3) -- (-4.5, 2.5);
%\draw [dashed, ultra thick, red] (3.5,3-3) -- (1.5, 3);
%\draw [dashed, ultra thick, red] (4.5,0) -- (3, 2.5);
%\draw [dashed, ultra thick, red] (5,-0.5) -- (4, 3.5);
%\draw [dashed, ultra thick, red] (0.5,0) -- (1, 3.5);


\draw[fill] (.5,3-3) circle [radius=0.1];
%\draw[fill] (1,3.5-3) circle [radius=0.1];
%\draw[fill] (1,3-3) circle [radius=0.1];
\draw[fill] (1,2.5-3) circle [radius=0.1];
%\draw[fill] (1.5,2.5-3) circle [radius=0.1];
\draw[fill] (1.5,3-3) circle [radius=0.1];
%\draw[fill] (1.5,3.5-3) circle [radius=0.1];
\draw[fill] (2,3.5-3) circle [radius=0.1];
%\draw[fill] (2,3-3) circle [radius=0.1];
%\draw[fill] (2,2.5-3) circle [radius=0.1];
%\draw[fill] (2.5,3.5-3) circle [radius=0.1];
\draw[fill] (2.5,3-3) circle [radius=0.1];
%\draw[fill] (2.5,2.5-3) circle [radius=0.1];
%\draw[fill] (3,3.5-3) circle [radius=0.1];
%\draw[fill] (3,3-3) circle [radius=0.1];
\draw[fill] (3,2.5-3) circle [radius=0.1];
%\draw[fill] (3.5,3.5-3) circle [radius=0.1];
\draw[fill] (3.5,3-3) circle [radius=0.1];
%\draw[fill] (3.5,2.5-3) circle [radius=0.1];
\draw[fill] (4,3.5-3) circle [radius=0.1];
%\draw[fill] (4,3-3) circle [radius=0.1];
%\draw[fill] (4,2.5-3) circle [radius=0.1];
%\draw[fill] (4.5,3.5-3) circle [radius=0.1];
\draw[fill] (4.5,3-3) circle [radius=0.1];
%\draw[fill] (4.5,2.5-3) circle [radius=0.1];
%\draw[fill] (5,3.5-3) circle [radius=0.1];
%\draw[fill] (5,3-3) circle [radius=0.1];
\draw[fill] (5,2.5-3) circle [radius=0.1];
\draw[fill] (5.5,3-3) circle [radius=0.1];



%\tikz\draw (v)--(up);

%\path (-\radius,+\radius) node [draw] (y1) {$y_1$} ++ (0,.5) node  {$r_{y_1}=.5$};
%
%\path (\radius,\radius) node [draw] (y3) {$y_3$} ++ (0,.5) node {$r_{y_3}=1$};
%
%\tikzstyle{every node}=[];
%\path[-] (z) edge node [left] {$f_{(y_1,z)}=.3$} (y1)
%(z) edge node  {$f_{(y_2,z)}=.3$} (y2)
%(z) edge node [right] {$f_{(y_3,z)}=.4$} (y3);
%\path (6, 2.5) node {$E^o_z = \{ (y_1,z), (y_2,z)\}$};
%\path (6, 1) node {$E^n_z = \{ (y_3,z)\}$};
%\path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (r) edge [post] node [below] {$\eps$} (a)
% (a) edge [post] node [left] {$1$} (c)
% (a) edge [post, bend right=20] node [right] {$1$} (b)
% (b) edge [post, bend right=20] node [left] {$1$} (a)
% (c) edge [post] node [above] {$\sqrt{\eps}$} (b)
% (r) edge  [post] node [left] {$\sqrt{\eps}$} (c);
%
% \begin{scope}[xshift=6cm]
% \tikzstyle{every node}=[draw,circle];
% \path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (r) edge [post]node [below] {$\eps$} (a)
% (a) edge [post] node [left] {$1$} (c)
% (a) edge [post]  node [right] {$1$} (b);
% \end{scope}
% \begin{scope}[xshift=12cm]
% \tikzstyle{every node}=[draw,circle];
% \path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (b) edge [post] node [left] {$1$} (a)
% (c) edge [post] node [above] {$\sqrt{\eps}$} (b)
% (r) edge  [post] node [left] {$\sqrt{\eps}$} (c);
%
% \end{scope}

%\path (v3)+(.25,.25) edge [loosely dotted, line width=2.5 pt] (d);
%\path (u3)+(-.25,.25) edge [loosely dotted, line width=2.5 pt] (c);
%
%\tikzstyle{every node}=[];
%\path[-] (a) edge node [below] {1} (b)
%	     (a) edge node [left] {$\infty$} (c)
%	       (b) edge  node [right] {$\infty$} (d)
%	      (e) edge  node [above] {$\frac{1}{\sqrt{n}}$} (b)
%	      (a) edge node [above] {$\frac{1}{\sqrt{n}}$} (e)
%	      (c) edge  node [above] {1} (d)
%	      (e) edge node [right] {1} (v1)
%     	      (v1) edge node [right] {1} (v2)
%          	      (v2) edge node [right] {1} (v3)
%          	      (e) edge node [left] {1} (u1)
%           	      (u1) edge node [left] {1} (u2)
%          	      (u2) edge node [left] {1} (u3)
%	      %(d) edge [ bend left] node [below] {$0.5$} (c)
%	      %
%;


%\draw [fill,color=black!8!white!92] (-5.5,3) rectangle (3.5,-2);
%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=0mm}] (-5.7,2.8) rectangle (-.7,-1.7) (1.7,2.8) rectangle (3.7,-1.8);
%\draw [line width=1.2pt](-5.5,3) -- (3.5,3) (-5.5,-2) -- (3.5,-2);
%%\draw [color=black!8!white!92,fill]  (-5.5,.5) ellipse (.3cm and 2.5cm);

%%\draw [color=black!25!white!75,fill] (3.5,.5) ellipse (.3cm and 2.5cm);
%%\draw [color=black,line width=1.2pt] (3.5,3) arc (90:270:.3cm and 2.5cm) (-5.5,3) arc (90:270:.3cm and 2.5cm);
%%\draw [color=black,dashed] (3.5,-2) arc (-90:90:.3cm and 2.5cm) (-5.5,-2) arc (-90:90:.3cm and 2.5cm);

%\draw [color=red] (0,3) arc (90:270:.5cm and 2.5cm);
%\draw [color=red,dashed] (0,-2) arc (-90:90:.5cm and 2.5cm);

%tikzstyle{every node}=[shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\draw [color=red,fill]  (0,.5) +(185:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(125:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(153:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(230:.5cm and 2.5cm)  circle (.12cm);

%\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];

%\path (-2.5,0) node (v0) {$$};
%\path (v0) +(.5,2) node (v1) {$$};
%\path (v0) +(0,-1.5) node (v2) {$$};
%\path (v1) +(4,0) node (v3) {$$} edge (v1);
%\path (v0) +(4.5,0) node (v4) {$$} edge (v3) edge (v1) edge (v2);
%\path [dashed] (v2) +(4.5,0) node (v5) {$$} edge (v0);
%\path (v0) +(-1,0) node (v6) {$$} edge (v1) edge (v2);

%
%\draw [color=black] (v6)-- +(-1,0) (v3)-- +(1,0) (v4)-- +(1,0);
%\draw [dashed] (v0)-- +(-2,-1.5) (v5)-- +(1,0)  (v5) -- +(1,1);
%\draw (v6) arc (180:90:.5cm and 3cm);
%\draw [dashed] (v0) arc (0:90:.5cm and 3cm);

%\draw [->,>=latex,line width=3.5pt] (4,0) -- (6,0);

%\begin{scope}[xshift=12cm]
%\draw [fill,color=black!8!white!92] (-5.5,3) rectangle (-1,-2) (1,3) rectangle (3.5,-2);
%%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=2.5mm}] (-5.7,2.8) rectangle (-3,-1.9) (2,2.9) rectangle (3.7,-1.9);
%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=0mm}] (-5.7,2.8) rectangle (-.7,-1.7) (1.7,2.8) rectangle (3.7,-1.8);
%\draw [line width=1.2pt] (-5.5,3) -- (-.8,3) (-5.5,-2) -- (-.8,-2) (.8,3)--(3.5,3) (.8,-2)--(3.5,-2);
%%\draw [color=black!8!white!92,fill]  (-5.5,.5) ellipse (.3cm and 2.5cm);

%\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];
%\path (-2.5,0) node (v0) {$$};
%\path (v0) +(.5,2) node (v1) {$$};
%\path (v0) +(0,-1.5) node (v2) {$$};
%\path (v1) +(4,0) node (v3) {$$} ;
%\path (v0) +(4.5,0) node (v4) {$$} edge (v3) ;
%\path [dashed] (v2) +(4.5,0) node (v5) {$$} ;
%\path (v0) +(-1,0) node (v6) {$$} edge (v1) edge (v2);

%\draw [color=black] (v6)-- +(-1,0) (v3)-- +(1,0) (v4)-- +(1,0);
%\draw [dashed] (v0)-- +(-2,-1.5) (v5)-- +(1,0)  (v5) -- +(1,1);
%\draw (v6) arc (180:90:.5cm and 3cm);
%\draw [dashed] (v0) arc (0:90:.5cm and 3cm);

%\draw [gray,fill] (-.8,.5) ellipse (.5cm and 2.5cm) (.8,.5) ellipse (.5cm and 2.5cm);
%\end{scope}

\end{tikzpicture}


%\begin{figure}
%\begin{tabular}{lllll}
%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {$$};
%\path (90:1.5cm) node (v1)  {$$} edge (v0);
%\path (210:1.5cm) node(v2) {$$} edge (v0);
%\path (-30:1.5cm) node(v3) {$$} edge (v0);
%\path (v1) +(0:2.5cm) node(v4) {$$};
%\path (v1) +(0:-2.5cm) node(v5) {$$};
%\path [yshift=-.75cm] (0:2.5cm) node(v6) {$$};
%\node [label=above:$a$] at (v1) {};
%\node [label=below:$b$] at (v2) {};
%\node [label=below:$c$] at (v3) {};

%\draw  (v1) -- (v4) (v1) -- (v5) (v2)--(v5) (v3) -- (v6)(v4)--(v6);
%\draw [color=blue] (v1) -- (v2) (v2)--(v3) (v3)--(v1) ;
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (45:.55cm) node(u0) {$$};
%\path (135:.55cm) node(u1) {$$};
%\path (270:.55cm) node(u2) {$$};
%\path (u0) +(0:1.3cm) node(u3) {$$};
%\path (u1) +(-20:-1cm) node(u4) {$$};

%\draw [color=red] (u0)--(u1) (u1)--(u2) (u2)--(u0) (u0)--(u3) (u1)--(u4) (u3)-- +(0:1.3cm)
%(u3)-- +(90:1.5cm) (u3)-- +(270:1.5cm) (u4)-- +(90:1.1cm) (u4)-- +(210:1cm) (u2)-- +(270:.5cm);
%\end{tikzpicture}
%\end{tabular}&
%\begin{tabular}{c}
%\begin{tikzpicture}
%\draw [->,>=latex,line width=3.5pt] (0,0) -- (1,0);
%\end{tikzpicture}
%\end{tabular}&
%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {$$};
%\path (90:1.5cm) node (v1) {$$};
%\path (210:1.5cm) node(v2) {$$};
%\path (-30:1.5cm) node(v3) {$$};
%\node [label=above:$a'$] at (v1) {};
%\node [label=below:$b'$] at (v2) {};
%\node [label=below:$c'$] at (v3) {};

%\draw (v0) -- (v1) (v0) -- (v2) (v0) -- (v3) ;
%\draw [color=blue] (v1)--(v2) (v2)--(v3) (v3)--(v1);
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (45:.55cm) node(u0) {$$};
%\path (135:.55cm) node(u1) {$$};
%\path (270:.55cm) node(u2) {$$};
%\draw [color=red] (u0)--(u1) (u1)--(u2) (u2)--(u0) (u0) -- +(45:.5cm) (u1)-- +(135:.5cm) (u2)-- +(270:.5cm);

%\end{tikzpicture}\\
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (90:1.5cm) node (v1) {$$};
%\path (210:1.5cm) node(v2) {$$};
%\path (-30:1.5cm) node(v3) {$$};
%\path (v1) +(0:2.5cm) node(v4) {$$};
%\path (v1) +(0:-2.5cm) node(v5) {$$};
%\path [yshift=-.75cm] (0:2.5cm) node(v6) {$$};
%\node [label=above:$a''$] at (v1) {};
%\node [label=below:$b''$] at (v2) {};
%\node [label=below:$c''$] at (v3) {};

%\draw  (v1) -- (v4) (v1) -- (v5) (v2)--(v5) (v3) -- (v6)(v4)--(v6);
%\draw [color=blue] (v1) -- (v2) (v2)--(v3) (v3)--(v1) ;
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (90:.25cm) node(u0) {$$};
%\path (u0) +(0:1.7cm) node(u3) {$$};
%\path (u1) +(-20:-1cm) node(u4) {$$};

%\draw [color=red] (u0)--(u3) (u0)--(u4)  (u3)-- +(0:1cm)
%(u3)-- +(90:1.5cm) (u3)-- +(270:1.5cm) (u4)-- +(90:1.1cm) (u4)-- +(210:1cm) (u0)-- +(270:1.2cm);

%\end{tikzpicture}
%\end{tabular} &
%\begin{tabular}{c}
%\begin{tikzpicture}
%\draw [->,>=latex,line width=3.5pt] (0,0) -- (1,0);
%\end{tikzpicture}
%\end{tabular}&

%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {};
%\path (0:1.5cm) node (v1) {} edge (v0) edge [bend left=60] (v0) edge [bend right=60] (v0);
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (15:.75cm) node (u0) {};
%\path (-15:.75cm) node (u1) {} edge [color=red] (u0);
%\path (0:2.5cm) node (u2) {} edge [color=red,bend left] (u1) edge [color=red,bend right] (u0);
%%\end{tikzpicture}\\
%\begin{tikzpicture}
%\path (0:0) node (alaki) {};
%\begin{scope}[yshift=-3cm]
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {};
%\path  +(35:1.9cm) node(v4) {$$} edge (v0);
%\path  +(145:1.9cm) node(v5) {$$} edge [bend left=45] (v0) edge [bend right=45] (v0);
%\path [yshift=-.75cm] (0:1.5cm) node(v6) {$$} edge (v0) edge (v4);

%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (0:1cm) node (u0) {};
%\path (145:1cm) node (u1) {};
%\draw [color=red] (u0)-- +(0:.75cm) (u0)-- +(90:1cm) (u0) -- +(270:.75cm) (u1) -- +(90:.75cm) (u1)-- +(210:.75cm);
%\end{scope}
%\end{tikzpicture}

%
%\end{tabular}
%\end{tabular}
%\end{figure}
%\end{document} 

==> DSMPatternBasic.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{%
%decorations.fractals,%
%decorations.shapes,%
%decorations.text,%
%decorations.pathmorphing,%
%decorations.pathreplacing,%
%decorations.footprints,%
%decorations.markings}
%\pagestyle{empty}
%
%
%\oddsidemargin -.5in
%
%\def\eps{\epsilon}
%\begin{document}
%
%\begin{figure}

\def\radius{2.6}
\def \Pointsize {1.4pt}
\begin{tikzpicture}[pre/.style={<-,shorten <=1.5pt,>=stealth,thick}, post/.style={->,shorten >=1pt,>=stealth,thick}]
\tikzstyle{every node}=[draw,shape=rectangle,minimum size=5mm, inner sep=0];
\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{every node}=[shape=circle,minimum size=8mm, inner sep=0];


%\path (0,+\radius) node [draw, red] (r1) {$r_1$};
%\path (+\radius,+\radius) node [draw, red] () {$$};
%\path (+2*\radius,+\radius) node [draw, red] (r2) {$r_2$};
%\path (-\radius,+\radius) node [draw, red] () {$$};
%\path (-2*\radius,+\radius) node [draw, red] (r3) {$r_3$};
%
%
%\path (0,0) node [draw] (c11) {$c_{1,1}$};
%\path (+.5*\radius, 0) node [draw] (c12) {$c_{1,2}$};
%\path (-.5*\radius, 0) node [draw] (c13) {$c_{1,3}$};
%\path (+\radius, 0) node [draw] () {$$};
%\path (-\radius, 0) node [draw] () {$$};
%\path (+1.5*\radius, 0) node [draw] () {$$};
%\path (-1.5*\radius, 0) node [draw] (c32) {$c_{3,2}$};
%\path (+2*\radius, 0) node [draw] (c21) {$c_{2,1}$};
%\path (-2*\radius, 0) node [draw] (c31) {$c_{3,1}$};
%\path (+2.5*\radius, 0) node [draw] (c22) {$c_{2,2}$};
%\path (-2.5*\radius, 0) node [draw] () {$$};
%



%\tikzstyle{edge} = [draw, red, thick,-]
%\path[edge] (r1) -- (c11);
%\path[edge] (r1) -- (c12);
%\path[edge] (r1) -- (c13);
%\path[edge] (r2) -- (c21);
%\path[edge] (r2) -- (c22);
%\path[edge] (r3) -- (c31);
%\path[edge] (r3) -- (c32);

%\tikzstyle{edge} = [draw,thick,-]
%\path[edge] (v) -- (up);
%\path[edge] (vp) -- (u);
%\tikz\draw (0,0)--(0,+\radius);
%\tikz\draw (0,0)--(+\radius,+\radius);
%\tikz\draw (-\radius,0)--(0,+\radius);



%\draw [->, dashed, ultra thick] (-6,5) -- (8,5);
%\draw [dashed, ultra thick] (-0.25,5) -- (-0.25,-1);
%\draw [dashed, ultra thick] (6.25,5) -- (6.25,-1);
%
%
%\draw[fill] (-0.25,5) circle [radius=0.07];
%\draw[fill] (-6,5) circle [radius=0.07];
%\draw[fill] (6.25,5) circle [radius=0.07];
%
%\node [above] at (-6,5) {$t = 1$};
%\node [above] at (-0.25,5) {$t = iS+1$};
%\node [above] at (6,5) {$t = (i+1)S$};
%\node [right, red] at (-8,3) {$H-patients$};
%\node [right] at (-8,0) {$L-patients$};


%\draw[thick, dashed, red] (-3,3) ellipse (2.5 and 1);
\draw[thick, dashed, red] (+3,3) ellipse (3 and 1);

%\draw[thick, dashed] (-3,0) ellipse (2.5 and 1);
\draw[thick, dashed] (+3,0) ellipse (3 and 1);


\node [right, red] at (-2,3) {$H$-nodes};
\node [right] at (-2,0) {$L$-nodes};


%\draw[fill, red] (-5,3) circle [radius=0.1];
%\draw[fill, red] (-4.5,2.5) circle [radius=0.1];
%\draw[fill, red] (-4.5,3) circle [radius=0.1];
%%\draw[fill, red] (-4.5,3.5) circle [radius=0.1];
%\draw[fill, red] (-4,3.5) circle [radius=0.1];
%\draw[fill, red] (-4,3) circle [radius=0.1];
%%\draw[fill, red] (-4,2.5) circle [radius=0.1];
%\draw[fill, red] (-3.5,3.5) circle [radius=0.1];
%\draw[fill, red] (-3.5,3) circle [radius=0.1];
%\draw[fill, red] (-3.5,2.5) circle [radius=0.1];
%%\draw[fill, red] (-3,3.5) circle [radius=0.1];
%\draw[fill, red] (-3,3) circle [radius=0.1];
%\draw[fill, red] (-3,2.5) circle [radius=0.1];
%\draw[fill, red] (-2.5,3.5) circle [radius=0.1];
%%\draw[fill, red] (-2.5,3) circle [radius=0.1];
%\draw[fill, red] (-2.5,2.5) circle [radius=0.1];
%\draw[fill, red] (-2,3.5) circle [radius=0.1];
%\draw[fill, red] (-2,3) circle [radius=0.1];
%%\draw[fill, red] (-2,2.5) circle [radius=0.1];
%\draw[fill, red] (-1.5,3.5) circle [radius=0.1];
%\draw[fill, red] (-1.5,3) circle [radius=0.1];
%\draw[fill, red] (-1.5,2.5) circle [radius=0.1];
%%\draw[fill, red] (-1,3.5) circle [radius=0.1];
%\draw[fill, red] (-1,3) circle [radius=0.1];
%%\draw[fill, red] (-1,2.5) circle [radius=0.1];


\draw[fill, red] (0.5,3) circle [radius=0.1];
\draw[fill, red] (1,3.5) circle [radius=0.1];
%\draw[fill, red] (1,3) circle [radius=0.1];
%\draw[fill, red] (1,2.5) circle [radius=0.1];
%\draw[fill, red] (1.5,2.5) circle [radius=0.1];
\draw[fill, red] (1.5,3) circle [radius=0.1];
%\draw[fill, red] (1.5,3.5) circle [radius=0.1];
%\draw[fill, red] (2,3.5) circle [radius=0.1];
%\draw[fill, red] (2,3) circle [radius=0.1];
\draw[fill, red] (2,2.5) circle [radius=0.1];
%\draw[fill, red] (2.5,3.5) circle [radius=0.1];
\draw[fill, red] (2.5,3) circle [radius=0.1];
%\draw[fill, red] (2.5,2.5) circle [radius=0.1];
%\draw[fill, red] (3,3.5) circle [radius=0.1];
%\draw[fill, red] (3,3) circle [radius=0.1];
\draw[fill, red] (3,2.5) circle [radius=0.1];
%\draw[fill, red] (3.5,3.5) circle [radius=0.1];
\draw[fill, red] (3.5,3) circle [radius=0.1];
%\draw[fill, red] (3.5,2.5) circle [radius=0.1];
\draw[fill, red] (4,3.5) circle [radius=0.1];
%\draw[fill, red] (4,3) circle [radius=0.1];
%\draw[fill, red] (4,2.5) circle [radius=0.1];
%\draw[fill, red] (4.5,3.5) circle [radius=0.1];
\draw[fill, red] (4.5,3) circle [radius=0.1];
%\draw[fill, red] (4.5,2.5) circle [radius=0.1];
%\draw[fill, red] (5,3.5) circle [radius=0.1];
%\draw[fill, red] (5,3) circle [radius=0.1];
\draw[fill, red] (5,2.5) circle [radius=0.1];
\draw[fill, red] (5.5,3) circle [radius=0.1];


%\draw[fill] (-5,3-3) circle [radius=0.1];
%\draw[fill] (-4.5,2.5-3) circle [radius=0.1];
%\draw[fill] (-4.5,3-3) circle [radius=0.1];
%\draw[fill] (-4.5,3.5-3) circle [radius=0.1];
%\draw[fill] (-4,3.5-3) circle [radius=0.1];
%\draw[fill] (-4,3-3) circle [radius=0.1];
%\draw[fill] (-4,2.5-3) circle [radius=0.1];
%\draw[fill] (-3.5,3.5-3) circle [radius=0.1];
%\draw[fill] (-3.5,3-3) circle [radius=0.1];
%\draw[fill] (-3.5,2.5-3) circle [radius=0.1];
%\draw[fill] (-3,3.5-3) circle [radius=0.1];
%\draw[fill] (-3,3-3) circle [radius=0.1];
%\draw[fill] (-3,2.5-3) circle [radius=0.1];
%\draw[fill] (-2.5,3.5-3) circle [radius=0.1];
%\draw[fill] (-2.5,3-3) circle [radius=0.1];
%\draw[fill] (-2.5,2.5-3) circle [radius=0.1];
%\draw[fill] (-2,3.5-3) circle [radius=0.1];
%\draw[fill] (-2,3-3) circle [radius=0.1];
%\draw[fill] (-2,2.5-3) circle [radius=0.1];
%\draw[fill] (-1.5,3.5-3) circle [radius=0.1];
%\draw[fill] (-1.5,3-3) circle [radius=0.1];
%\draw[fill] (-1.5,2.5-3) circle [radius=0.1];
%\draw[fill] (-1,3.5-3) circle [radius=0.1];
%\draw[fill] (-1,3-3) circle [radius=0.1];
%\draw[fill] (-1,2.5-3) circle [radius=0.1];





\draw [dashed, ultra thick] (.5,3-3) -- (1, - 0.5);
\draw [dashed, ultra thick] (.5,3-3) -- (2,0.5);
\draw [dashed, ultra thick] (.5,3-3) -- (3,-0.5);
\draw [dashed, ultra thick] (1,2.5-3) -- (1.5,0.0);
\draw [dashed, ultra thick] (1,2.5-3) -- (3,-0.5);
\draw [dashed, ultra thick] (1.5,3-3) -- (2.5,0);
\draw [dashed, ultra thick] (1.5,3-3) -- (5,-0.5);
\draw [dashed, ultra thick] (1.5,3-3) -- (3,-0.5);
\draw [dashed, ultra thick] (1.5,3-3) -- (4.5,0);
%\draw [dashed, ultra thick] (2,3.5-3) -- (-0.25,-1);
\draw [dashed, ultra thick] (2,3.5-3) -- (3.5,0);
\draw [dashed, ultra thick] (2,3.5-3) -- (4,0.5);
\draw [dashed, ultra thick] (2,3.5-3) -- (4.5,0);
\draw [dashed, ultra thick] (2.5,3-3) -- (4,0.5);
\draw [dashed, ultra thick] (2.5,3-3) -- (5,-0.5);
\draw [dashed, ultra thick] (2.5,3-3) -- (3,-0.5);
\draw [dashed, ultra thick] (5.5,0) -- (4,0.5);
\draw [dashed, ultra thick] (5.5,0) -- (5,-0.5);
\draw [dashed, ultra thick] (5.5,0) -- (3,-0.5);
%\draw [dashed, ultra thick] (-0.25,5) -- (-0.25,-1);

%
%\draw [dashed, ultra thick, red] (.5,3-3) -- (4.5, 3);
%%\draw [dashed, ultra thick, red] (.5,3-3) -- (-3, 2.5);
%%\draw [dashed, ultra thick, red] (1,-0.5) -- (-2.5, 3.5);
%%\draw [dashed, ultra thick, red] (2,0.5) -- (-1, 3);
%\draw [dashed, ultra thick, red] (2,0.5) -- (5.5, 0);
%\draw [dashed, ultra thick, red] (2.5,3-3) -- (1, 3.5);
%%\draw [dashed, ultra thick, red] (3.5,3-3) -- (-4.5, 2.5);
%\draw [dashed, ultra thick, red] (3.5,3-3) -- (1.5, 3);
%\draw [dashed, ultra thick, red] (4.5,0) -- (3, 2.5);
%\draw [dashed, ultra thick, red] (5,-0.5) -- (4, 3.5);
%\draw [dashed, ultra thick, red] (0.5,0) -- (1, 3.5);

\draw [ultra thick, red] (.5,3-3) -- (4.5, 3);
%\draw [dashed, ultra thick, red] (.5,3-3) -- (-3, 2.5);
%\draw [dashed, ultra thick, red] (1,-0.5) -- (-2.5, 3.5);
%\draw [dashed, ultra thick, red] (2,0.5) -- (-1, 3);
\draw [ultra thick, red] (2,0.5) -- (5.5, 3.0);
\draw [ultra thick, red] (2.5,3-3) -- (1, 3.5);
%\draw [dashed, ultra thick, red] (3.5,3-3) -- (-4.5, 2.5);
\draw [ultra thick, red] (3.5,3-3) -- (1.5, 3);
\draw [ultra thick, red] (4.5,0) -- (3, 2.5);
\draw [ultra thick, red] (5,-0.5) -- (4, 3.5);
\draw [ultra thick, red] (0.5,0) -- (1, 3.5);


\draw [dashed, ultra thick, red] (4,3.5) -- (5.5, 3);
\draw [dashed, ultra thick, red] (1,3.5) -- (0.5, 3);
\draw [dashed, ultra thick, red] (1.5,3) -- (2.5, 3);


%\draw [dashed, ultra thick, red] (.5,3-3) -- (4.5, 3);
%\draw [dashed, ultra thick, red] (.5,3-3) -- (-3, 2.5);
%\draw [dashed, ultra thick, red] (1,-0.5) -- (-2.5, 3.5);
%\draw [dashed, ultra thick, red] (2,0.5) -- (-0.5, 3);
%\draw [dashed, ultra thick, red] (2,0.5) -- (5.5, 0);
%\draw [dashed, ultra thick, red] (2.5,3-3) -- (1, 3.5);
%\draw [dashed, ultra thick, red] (3.5,3-3) -- (-4.5, 2.5);
%\draw [dashed, ultra thick, red] (3.5,3-3) -- (1.5, 3);
%\draw [dashed, ultra thick, red] (4.5,0) -- (3, 2.5);
%\draw [dashed, ultra thick, red] (5,-0.5) -- (4, 3.5);
%\draw [dashed, ultra thick, red] (0.5,0) -- (1, 3.5);


\draw[fill] (.5,3-3) circle [radius=0.1];
%\draw[fill] (1,3.5-3) circle [radius=0.1];
%\draw[fill] (1,3-3) circle [radius=0.1];
\draw[fill] (1,2.5-3) circle [radius=0.1];
%\draw[fill] (1.5,2.5-3) circle [radius=0.1];
\draw[fill] (1.5,3-3) circle [radius=0.1];
%\draw[fill] (1.5,3.5-3) circle [radius=0.1];
\draw[fill] (2,3.5-3) circle [radius=0.1];
%\draw[fill] (2,3-3) circle [radius=0.1];
%\draw[fill] (2,2.5-3) circle [radius=0.1];
%\draw[fill] (2.5,3.5-3) circle [radius=0.1];
\draw[fill] (2.5,3-3) circle [radius=0.1];
%\draw[fill] (2.5,2.5-3) circle [radius=0.1];
%\draw[fill] (3,3.5-3) circle [radius=0.1];
%\draw[fill] (3,3-3) circle [radius=0.1];
\draw[fill] (3,2.5-3) circle [radius=0.1];
%\draw[fill] (3.5,3.5-3) circle [radius=0.1];
\draw[fill] (3.5,3-3) circle [radius=0.1];
%\draw[fill] (3.5,2.5-3) circle [radius=0.1];
\draw[fill] (4,3.5-3) circle [radius=0.1];
%\draw[fill] (4,3-3) circle [radius=0.1];
%\draw[fill] (4,2.5-3) circle [radius=0.1];
%\draw[fill] (4.5,3.5-3) circle [radius=0.1];
\draw[fill] (4.5,3-3) circle [radius=0.1];
%\draw[fill] (4.5,2.5-3) circle [radius=0.1];
%\draw[fill] (5,3.5-3) circle [radius=0.1];
%\draw[fill] (5,3-3) circle [radius=0.1];
\draw[fill] (5,2.5-3) circle [radius=0.1];
\draw[fill] (5.5,3-3) circle [radius=0.1];



%\tikz\draw (v)--(up);

%\path (-\radius,+\radius) node [draw] (y1) {$y_1$} ++ (0,.5) node  {$r_{y_1}=.5$};
%
%\path (\radius,\radius) node [draw] (y3) {$y_3$} ++ (0,.5) node {$r_{y_3}=1$};
%
%\tikzstyle{every node}=[];
%\path[-] (z) edge node [left] {$f_{(y_1,z)}=.3$} (y1)
%(z) edge node  {$f_{(y_2,z)}=.3$} (y2)
%(z) edge node [right] {$f_{(y_3,z)}=.4$} (y3);
%\path (6, 2.5) node {$E^o_z = \{ (y_1,z), (y_2,z)\}$};
%\path (6, 1) node {$E^n_z = \{ (y_3,z)\}$};
%\path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (r) edge [post] node [below] {$\eps$} (a)
% (a) edge [post] node [left] {$1$} (c)
% (a) edge [post, bend right=20] node [right] {$1$} (b)
% (b) edge [post, bend right=20] node [left] {$1$} (a)
% (c) edge [post] node [above] {$\sqrt{\eps}$} (b)
% (r) edge  [post] node [left] {$\sqrt{\eps}$} (c);
%
% \begin{scope}[xshift=6cm]
% \tikzstyle{every node}=[draw,circle];
% \path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (r) edge [post]node [below] {$\eps$} (a)
% (a) edge [post] node [left] {$1$} (c)
% (a) edge [post]  node [right] {$1$} (b);
% \end{scope}
% \begin{scope}[xshift=12cm]
% \tikzstyle{every node}=[draw,circle];
% \path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (b) edge [post] node [left] {$1$} (a)
% (c) edge [post] node [above] {$\sqrt{\eps}$} (b)
% (r) edge  [post] node [left] {$\sqrt{\eps}$} (c);
%
% \end{scope}

%\path (v3)+(.25,.25) edge [loosely dotted, line width=2.5 pt] (d);
%\path (u3)+(-.25,.25) edge [loosely dotted, line width=2.5 pt] (c);
%
%\tikzstyle{every node}=[];
%\path[-] (a) edge node [below] {1} (b)
%	     (a) edge node [left] {$\infty$} (c)
%	       (b) edge  node [right] {$\infty$} (d)
%	      (e) edge  node [above] {$\frac{1}{\sqrt{n}}$} (b)
%	      (a) edge node [above] {$\frac{1}{\sqrt{n}}$} (e)
%	      (c) edge  node [above] {1} (d)
%	      (e) edge node [right] {1} (v1)
%     	      (v1) edge node [right] {1} (v2)
%          	      (v2) edge node [right] {1} (v3)
%          	      (e) edge node [left] {1} (u1)
%           	      (u1) edge node [left] {1} (u2)
%          	      (u2) edge node [left] {1} (u3)
%	      %(d) edge [ bend left] node [below] {$0.5$} (c)
%	      %
%;


%\draw [fill,color=black!8!white!92] (-5.5,3) rectangle (3.5,-2);
%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=0mm}] (-5.7,2.8) rectangle (-.7,-1.7) (1.7,2.8) rectangle (3.7,-1.8);
%\draw [line width=1.2pt](-5.5,3) -- (3.5,3) (-5.5,-2) -- (3.5,-2);
%%\draw [color=black!8!white!92,fill]  (-5.5,.5) ellipse (.3cm and 2.5cm);

%%\draw [color=black!25!white!75,fill] (3.5,.5) ellipse (.3cm and 2.5cm);
%%\draw [color=black,line width=1.2pt] (3.5,3) arc (90:270:.3cm and 2.5cm) (-5.5,3) arc (90:270:.3cm and 2.5cm);
%%\draw [color=black,dashed] (3.5,-2) arc (-90:90:.3cm and 2.5cm) (-5.5,-2) arc (-90:90:.3cm and 2.5cm);

%\draw [color=red] (0,3) arc (90:270:.5cm and 2.5cm);
%\draw [color=red,dashed] (0,-2) arc (-90:90:.5cm and 2.5cm);

%tikzstyle{every node}=[shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\draw [color=red,fill]  (0,.5) +(185:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(125:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(153:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(230:.5cm and 2.5cm)  circle (.12cm);

%\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];

%\path (-2.5,0) node (v0) {$$};
%\path (v0) +(.5,2) node (v1) {$$};
%\path (v0) +(0,-1.5) node (v2) {$$};
%\path (v1) +(4,0) node (v3) {$$} edge (v1);
%\path (v0) +(4.5,0) node (v4) {$$} edge (v3) edge (v1) edge (v2);
%\path [dashed] (v2) +(4.5,0) node (v5) {$$} edge (v0);
%\path (v0) +(-1,0) node (v6) {$$} edge (v1) edge (v2);

%
%\draw [color=black] (v6)-- +(-1,0) (v3)-- +(1,0) (v4)-- +(1,0);
%\draw [dashed] (v0)-- +(-2,-1.5) (v5)-- +(1,0)  (v5) -- +(1,1);
%\draw (v6) arc (180:90:.5cm and 3cm);
%\draw [dashed] (v0) arc (0:90:.5cm and 3cm);

%\draw [->,>=latex,line width=3.5pt] (4,0) -- (6,0);

%\begin{scope}[xshift=12cm]
%\draw [fill,color=black!8!white!92] (-5.5,3) rectangle (-1,-2) (1,3) rectangle (3.5,-2);
%%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=2.5mm}] (-5.7,2.8) rectangle (-3,-1.9) (2,2.9) rectangle (3.7,-1.9);
%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=0mm}] (-5.7,2.8) rectangle (-.7,-1.7) (1.7,2.8) rectangle (3.7,-1.8);
%\draw [line width=1.2pt] (-5.5,3) -- (-.8,3) (-5.5,-2) -- (-.8,-2) (.8,3)--(3.5,3) (.8,-2)--(3.5,-2);
%%\draw [color=black!8!white!92,fill]  (-5.5,.5) ellipse (.3cm and 2.5cm);

%\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];
%\path (-2.5,0) node (v0) {$$};
%\path (v0) +(.5,2) node (v1) {$$};
%\path (v0) +(0,-1.5) node (v2) {$$};
%\path (v1) +(4,0) node (v3) {$$} ;
%\path (v0) +(4.5,0) node (v4) {$$} edge (v3) ;
%\path [dashed] (v2) +(4.5,0) node (v5) {$$} ;
%\path (v0) +(-1,0) node (v6) {$$} edge (v1) edge (v2);

%\draw [color=black] (v6)-- +(-1,0) (v3)-- +(1,0) (v4)-- +(1,0);
%\draw [dashed] (v0)-- +(-2,-1.5) (v5)-- +(1,0)  (v5) -- +(1,1);
%\draw (v6) arc (180:90:.5cm and 3cm);
%\draw [dashed] (v0) arc (0:90:.5cm and 3cm);

%\draw [gray,fill] (-.8,.5) ellipse (.5cm and 2.5cm) (.8,.5) ellipse (.5cm and 2.5cm);
%\end{scope}

\end{tikzpicture}


%\begin{figure}
%\begin{tabular}{lllll}
%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {$$};
%\path (90:1.5cm) node (v1)  {$$} edge (v0);
%\path (210:1.5cm) node(v2) {$$} edge (v0);
%\path (-30:1.5cm) node(v3) {$$} edge (v0);
%\path (v1) +(0:2.5cm) node(v4) {$$};
%\path (v1) +(0:-2.5cm) node(v5) {$$};
%\path [yshift=-.75cm] (0:2.5cm) node(v6) {$$};
%\node [label=above:$a$] at (v1) {};
%\node [label=below:$b$] at (v2) {};
%\node [label=below:$c$] at (v3) {};

%\draw  (v1) -- (v4) (v1) -- (v5) (v2)--(v5) (v3) -- (v6)(v4)--(v6);
%\draw [color=blue] (v1) -- (v2) (v2)--(v3) (v3)--(v1) ;
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (45:.55cm) node(u0) {$$};
%\path (135:.55cm) node(u1) {$$};
%\path (270:.55cm) node(u2) {$$};
%\path (u0) +(0:1.3cm) node(u3) {$$};
%\path (u1) +(-20:-1cm) node(u4) {$$};

%\draw [color=red] (u0)--(u1) (u1)--(u2) (u2)--(u0) (u0)--(u3) (u1)--(u4) (u3)-- +(0:1.3cm)
%(u3)-- +(90:1.5cm) (u3)-- +(270:1.5cm) (u4)-- +(90:1.1cm) (u4)-- +(210:1cm) (u2)-- +(270:.5cm);
%\end{tikzpicture}
%\end{tabular}&
%\begin{tabular}{c}
%\begin{tikzpicture}
%\draw [->,>=latex,line width=3.5pt] (0,0) -- (1,0);
%\end{tikzpicture}
%\end{tabular}&
%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {$$};
%\path (90:1.5cm) node (v1) {$$};
%\path (210:1.5cm) node(v2) {$$};
%\path (-30:1.5cm) node(v3) {$$};
%\node [label=above:$a'$] at (v1) {};
%\node [label=below:$b'$] at (v2) {};
%\node [label=below:$c'$] at (v3) {};

%\draw (v0) -- (v1) (v0) -- (v2) (v0) -- (v3) ;
%\draw [color=blue] (v1)--(v2) (v2)--(v3) (v3)--(v1);
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (45:.55cm) node(u0) {$$};
%\path (135:.55cm) node(u1) {$$};
%\path (270:.55cm) node(u2) {$$};
%\draw [color=red] (u0)--(u1) (u1)--(u2) (u2)--(u0) (u0) -- +(45:.5cm) (u1)-- +(135:.5cm) (u2)-- +(270:.5cm);

%\end{tikzpicture}\\
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (90:1.5cm) node (v1) {$$};
%\path (210:1.5cm) node(v2) {$$};
%\path (-30:1.5cm) node(v3) {$$};
%\path (v1) +(0:2.5cm) node(v4) {$$};
%\path (v1) +(0:-2.5cm) node(v5) {$$};
%\path [yshift=-.75cm] (0:2.5cm) node(v6) {$$};
%\node [label=above:$a''$] at (v1) {};
%\node [label=below:$b''$] at (v2) {};
%\node [label=below:$c''$] at (v3) {};

%\draw  (v1) -- (v4) (v1) -- (v5) (v2)--(v5) (v3) -- (v6)(v4)--(v6);
%\draw [color=blue] (v1) -- (v2) (v2)--(v3) (v3)--(v1) ;
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (90:.25cm) node(u0) {$$};
%\path (u0) +(0:1.7cm) node(u3) {$$};
%\path (u1) +(-20:-1cm) node(u4) {$$};

%\draw [color=red] (u0)--(u3) (u0)--(u4)  (u3)-- +(0:1cm)
%(u3)-- +(90:1.5cm) (u3)-- +(270:1.5cm) (u4)-- +(90:1.1cm) (u4)-- +(210:1cm) (u0)-- +(270:1.2cm);

%\end{tikzpicture}
%\end{tabular} &
%\begin{tabular}{c}
%\begin{tikzpicture}
%\draw [->,>=latex,line width=3.5pt] (0,0) -- (1,0);
%\end{tikzpicture}
%\end{tabular}&

%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {};
%\path (0:1.5cm) node (v1) {} edge (v0) edge [bend left=60] (v0) edge [bend right=60] (v0);
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (15:.75cm) node (u0) {};
%\path (-15:.75cm) node (u1) {} edge [color=red] (u0);
%\path (0:2.5cm) node (u2) {} edge [color=red,bend left] (u1) edge [color=red,bend right] (u0);
%%\end{tikzpicture}\\
%\begin{tikzpicture}
%\path (0:0) node (alaki) {};
%\begin{scope}[yshift=-3cm]
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {};
%\path  +(35:1.9cm) node(v4) {$$} edge (v0);
%\path  +(145:1.9cm) node(v5) {$$} edge [bend left=45] (v0) edge [bend right=45] (v0);
%\path [yshift=-.75cm] (0:1.5cm) node(v6) {$$} edge (v0) edge (v4);

%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (0:1cm) node (u0) {};
%\path (145:1cm) node (u1) {};
%\draw [color=red] (u0)-- +(0:.75cm) (u0)-- +(90:1cm) (u0) -- +(270:.75cm) (u1) -- +(90:.75cm) (u1)-- +(210:.75cm);
%\end{scope}
%\end{tikzpicture}

%
%\end{tabular}
%\end{tabular}
%\end{figure}
%\end{document} 

==> pattern.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{%
%decorations.fractals,%
%decorations.shapes,%
%decorations.text,%
%decorations.pathmorphing,%
%decorations.pathreplacing,%
%decorations.footprints,%
%decorations.markings}
%\pagestyle{empty}
%
%
%\oddsidemargin -.5in
%
%\def\eps{\epsilon}
%\begin{document}
%
%\begin{figure}

\def\radius{2.6}
\def \Pointsize {1.4pt}
\begin{tikzpicture}[pre/.style={<-,shorten <=1.5pt,>=stealth,thick}, post/.style={->,shorten >=1pt,>=stealth,thick}]
\tikzstyle{every node}=[draw,shape=rectangle,minimum size=5mm, inner sep=0];
\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{every node}=[shape=circle,minimum size=8mm, inner sep=0];
%\path (0,0) node [draw, red] (v) {$\mathcal{M}(i)$};
%\path (0,+\radius) node [draw, red] (u) {$i$};
%\path (+\radius,+\radius) node [draw] (up) {$j$};
%\path (+\radius, 0) node [draw] (vp) {$j'$};



\draw[dashed, line width=1.5pt, red] (0,2) -- (0,0);
\draw[line width=1.5pt] (0,2) -- (-2+0.15,0.15);
\draw[line width=1.5pt] (0,0) -- (2-0.15,2-0.15);

\draw [fill, red](0,2) circle [radius=0.2];
\draw (2,2) circle [radius=0.2];
\draw [fill, red](0,0) circle [radius=0.2];
\draw (-2,0) circle [radius=0.2];

\node [left, red] at (0,2) {$i$};
\node [left] at (2,2) {$j$};
\node [left, red] at (-0.25,0) {$\mathcal{M}(i)$};
\node [left] at (-2,0) {$j'$};



%\tikzstyle{edge} = [draw, red, thick,-]
%\path[edge] (v) -- (u);
%\tikzstyle{edge} = [draw,thick,-]
%\path[edge] (v) -- (up);
%\path[edge] (vp) -- (u);
%\tikz\draw (0,0)--(0,+\radius);
%\tikz\draw (0,0)--(+\radius,+\radius);
%\tikz\draw (-\radius,0)--(0,+\radius);


%\tikz\draw (v)--(up);

%\path (-\radius,+\radius) node [draw] (y1) {$y_1$} ++ (0,.5) node  {$r_{y_1}=.5$};
%
%\path (\radius,\radius) node [draw] (y3) {$y_3$} ++ (0,.5) node {$r_{y_3}=1$};
%
%\tikzstyle{every node}=[];
%\path[-] (z) edge node [left] {$f_{(y_1,z)}=.3$} (y1)
%(z) edge node  {$f_{(y_2,z)}=.3$} (y2)
%(z) edge node [right] {$f_{(y_3,z)}=.4$} (y3);
%\path (6, 2.5) node {$E^o_z = \{ (y_1,z), (y_2,z)\}$};
%\path (6, 1) node {$E^n_z = \{ (y_3,z)\}$};
%\path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (r) edge [post] node [below] {$\eps$} (a)
% (a) edge [post] node [left] {$1$} (c)
% (a) edge [post, bend right=20] node [right] {$1$} (b)
% (b) edge [post, bend right=20] node [left] {$1$} (a)
% (c) edge [post] node [above] {$\sqrt{\eps}$} (b)
% (r) edge  [post] node [left] {$\sqrt{\eps}$} (c);
%
% \begin{scope}[xshift=6cm]
% \tikzstyle{every node}=[draw,circle];
% \path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (r) edge [post]node [below] {$\eps$} (a)
% (a) edge [post] node [left] {$1$} (c)
% (a) edge [post]  node [right] {$1$} (b);
% \end{scope}
% \begin{scope}[xshift=12cm]
% \tikzstyle{every node}=[draw,circle];
% \path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (b) edge [post] node [left] {$1$} (a)
% (c) edge [post] node [above] {$\sqrt{\eps}$} (b)
% (r) edge  [post] node [left] {$\sqrt{\eps}$} (c);
%
% \end{scope}

%\path (v3)+(.25,.25) edge [loosely dotted, line width=2.5 pt] (d);
%\path (u3)+(-.25,.25) edge [loosely dotted, line width=2.5 pt] (c);
%
%\tikzstyle{every node}=[];
%\path[-] (a) edge node [below] {1} (b)
%	     (a) edge node [left] {$\infty$} (c)
%	       (b) edge  node [right] {$\infty$} (d)
%	      (e) edge  node [above] {$\frac{1}{\sqrt{n}}$} (b)
%	      (a) edge node [above] {$\frac{1}{\sqrt{n}}$} (e)
%	      (c) edge  node [above] {1} (d)
%	      (e) edge node [right] {1} (v1)
%     	      (v1) edge node [right] {1} (v2)
%          	      (v2) edge node [right] {1} (v3)
%          	      (e) edge node [left] {1} (u1)
%           	      (u1) edge node [left] {1} (u2)
%          	      (u2) edge node [left] {1} (u3)
%	      %(d) edge [ bend left] node [below] {$0.5$} (c)
%	      %
%;


%\draw [fill,color=black!8!white!92] (-5.5,3) rectangle (3.5,-2);
%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=0mm}] (-5.7,2.8) rectangle (-.7,-1.7) (1.7,2.8) rectangle (3.7,-1.8);
%\draw [line width=1.2pt](-5.5,3) -- (3.5,3) (-5.5,-2) -- (3.5,-2);
%%\draw [color=black!8!white!92,fill]  (-5.5,.5) ellipse (.3cm and 2.5cm);

%%\draw [color=black!25!white!75,fill] (3.5,.5) ellipse (.3cm and 2.5cm);
%%\draw [color=black,line width=1.2pt] (3.5,3) arc (90:270:.3cm and 2.5cm) (-5.5,3) arc (90:270:.3cm and 2.5cm);
%%\draw [color=black,dashed] (3.5,-2) arc (-90:90:.3cm and 2.5cm) (-5.5,-2) arc (-90:90:.3cm and 2.5cm);

%\draw [color=red] (0,3) arc (90:270:.5cm and 2.5cm);
%\draw [color=red,dashed] (0,-2) arc (-90:90:.5cm and 2.5cm);

%tikzstyle{every node}=[shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\draw [color=red,fill]  (0,.5) +(185:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(125:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(153:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(230:.5cm and 2.5cm)  circle (.12cm);

%\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];

%\path (-2.5,0) node (v0) {$$};
%\path (v0) +(.5,2) node (v1) {$$};
%\path (v0) +(0,-1.5) node (v2) {$$};
%\path (v1) +(4,0) node (v3) {$$} edge (v1);
%\path (v0) +(4.5,0) node (v4) {$$} edge (v3) edge (v1) edge (v2);
%\path [dashed] (v2) +(4.5,0) node (v5) {$$} edge (v0);
%\path (v0) +(-1,0) node (v6) {$$} edge (v1) edge (v2);

%
%\draw [color=black] (v6)-- +(-1,0) (v3)-- +(1,0) (v4)-- +(1,0);
%\draw [dashed] (v0)-- +(-2,-1.5) (v5)-- +(1,0)  (v5) -- +(1,1);
%\draw (v6) arc (180:90:.5cm and 3cm);
%\draw [dashed] (v0) arc (0:90:.5cm and 3cm);

%\draw [->,>=latex,line width=3.5pt] (4,0) -- (6,0);

%\begin{scope}[xshift=12cm]
%\draw [fill,color=black!8!white!92] (-5.5,3) rectangle (-1,-2) (1,3) rectangle (3.5,-2);
%%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=2.5mm}] (-5.7,2.8) rectangle (-3,-1.9) (2,2.9) rectangle (3.7,-1.9);
%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=0mm}] (-5.7,2.8) rectangle (-.7,-1.7) (1.7,2.8) rectangle (3.7,-1.8);
%\draw [line width=1.2pt] (-5.5,3) -- (-.8,3) (-5.5,-2) -- (-.8,-2) (.8,3)--(3.5,3) (.8,-2)--(3.5,-2);
%%\draw [color=black!8!white!92,fill]  (-5.5,.5) ellipse (.3cm and 2.5cm);

%\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];
%\path (-2.5,0) node (v0) {$$};
%\path (v0) +(.5,2) node (v1) {$$};
%\path (v0) +(0,-1.5) node (v2) {$$};
%\path (v1) +(4,0) node (v3) {$$} ;
%\path (v0) +(4.5,0) node (v4) {$$} edge (v3) ;
%\path [dashed] (v2) +(4.5,0) node (v5) {$$} ;
%\path (v0) +(-1,0) node (v6) {$$} edge (v1) edge (v2);

%\draw [color=black] (v6)-- +(-1,0) (v3)-- +(1,0) (v4)-- +(1,0);
%\draw [dashed] (v0)-- +(-2,-1.5) (v5)-- +(1,0)  (v5) -- +(1,1);
%\draw (v6) arc (180:90:.5cm and 3cm);
%\draw [dashed] (v0) arc (0:90:.5cm and 3cm);

%\draw [gray,fill] (-.8,.5) ellipse (.5cm and 2.5cm) (.8,.5) ellipse (.5cm and 2.5cm);
%\end{scope}

\end{tikzpicture}


%\begin{figure}
%\begin{tabular}{lllll}
%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {$$};
%\path (90:1.5cm) node (v1)  {$$} edge (v0);
%\path (210:1.5cm) node(v2) {$$} edge (v0);
%\path (-30:1.5cm) node(v3) {$$} edge (v0);
%\path (v1) +(0:2.5cm) node(v4) {$$};
%\path (v1) +(0:-2.5cm) node(v5) {$$};
%\path [yshift=-.75cm] (0:2.5cm) node(v6) {$$};
%\node [label=above:$a$] at (v1) {};
%\node [label=below:$b$] at (v2) {};
%\node [label=below:$c$] at (v3) {};

%\draw  (v1) -- (v4) (v1) -- (v5) (v2)--(v5) (v3) -- (v6)(v4)--(v6);
%\draw [color=blue] (v1) -- (v2) (v2)--(v3) (v3)--(v1) ;
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (45:.55cm) node(u0) {$$};
%\path (135:.55cm) node(u1) {$$};
%\path (270:.55cm) node(u2) {$$};
%\path (u0) +(0:1.3cm) node(u3) {$$};
%\path (u1) +(-20:-1cm) node(u4) {$$};

%\draw [color=red] (u0)--(u1) (u1)--(u2) (u2)--(u0) (u0)--(u3) (u1)--(u4) (u3)-- +(0:1.3cm)
%(u3)-- +(90:1.5cm) (u3)-- +(270:1.5cm) (u4)-- +(90:1.1cm) (u4)-- +(210:1cm) (u2)-- +(270:.5cm);
%\end{tikzpicture}
%\end{tabular}&
%\begin{tabular}{c}
%\begin{tikzpicture}
%\draw [->,>=latex,line width=3.5pt] (0,0) -- (1,0);
%\end{tikzpicture}
%\end{tabular}&
%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {$$};
%\path (90:1.5cm) node (v1) {$$};
%\path (210:1.5cm) node(v2) {$$};
%\path (-30:1.5cm) node(v3) {$$};
%\node [label=above:$a'$] at (v1) {};
%\node [label=below:$b'$] at (v2) {};
%\node [label=below:$c'$] at (v3) {};

%\draw (v0) -- (v1) (v0) -- (v2) (v0) -- (v3) ;
%\draw [color=blue] (v1)--(v2) (v2)--(v3) (v3)--(v1);
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (45:.55cm) node(u0) {$$};
%\path (135:.55cm) node(u1) {$$};
%\path (270:.55cm) node(u2) {$$};
%\draw [color=red] (u0)--(u1) (u1)--(u2) (u2)--(u0) (u0) -- +(45:.5cm) (u1)-- +(135:.5cm) (u2)-- +(270:.5cm);

%\end{tikzpicture}\\
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (90:1.5cm) node (v1) {$$};
%\path (210:1.5cm) node(v2) {$$};
%\path (-30:1.5cm) node(v3) {$$};
%\path (v1) +(0:2.5cm) node(v4) {$$};
%\path (v1) +(0:-2.5cm) node(v5) {$$};
%\path [yshift=-.75cm] (0:2.5cm) node(v6) {$$};
%\node [label=above:$a''$] at (v1) {};
%\node [label=below:$b''$] at (v2) {};
%\node [label=below:$c''$] at (v3) {};

%\draw  (v1) -- (v4) (v1) -- (v5) (v2)--(v5) (v3) -- (v6)(v4)--(v6);
%\draw [color=blue] (v1) -- (v2) (v2)--(v3) (v3)--(v1) ;
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (90:.25cm) node(u0) {$$};
%\path (u0) +(0:1.7cm) node(u3) {$$};
%\path (u1) +(-20:-1cm) node(u4) {$$};

%\draw [color=red] (u0)--(u3) (u0)--(u4)  (u3)-- +(0:1cm)
%(u3)-- +(90:1.5cm) (u3)-- +(270:1.5cm) (u4)-- +(90:1.1cm) (u4)-- +(210:1cm) (u0)-- +(270:1.2cm);

%\end{tikzpicture}
%\end{tabular} &
%\begin{tabular}{c}
%\begin{tikzpicture}
%\draw [->,>=latex,line width=3.5pt] (0,0) -- (1,0);
%\end{tikzpicture}
%\end{tabular}&

%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {};
%\path (0:1.5cm) node (v1) {} edge (v0) edge [bend left=60] (v0) edge [bend right=60] (v0);
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (15:.75cm) node (u0) {};
%\path (-15:.75cm) node (u1) {} edge [color=red] (u0);
%\path (0:2.5cm) node (u2) {} edge [color=red,bend left] (u1) edge [color=red,bend right] (u0);
%%\end{tikzpicture}\\
%\begin{tikzpicture}
%\path (0:0) node (alaki) {};
%\begin{scope}[yshift=-3cm]
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {};
%\path  +(35:1.9cm) node(v4) {$$} edge (v0);
%\path  +(145:1.9cm) node(v5) {$$} edge [bend left=45] (v0) edge [bend right=45] (v0);
%\path [yshift=-.75cm] (0:1.5cm) node(v6) {$$} edge (v0) edge (v4);

%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (0:1cm) node (u0) {};
%\path (145:1cm) node (u1) {};
%\draw [color=red] (u0)-- +(0:.75cm) (u0)-- +(90:1cm) (u0) -- +(270:.75cm) (u1) -- +(90:.75cm) (u1)-- +(210:.75cm);
%\end{scope}
%\end{tikzpicture}

%
%\end{tabular}
%\end{tabular}
%\end{figure}
%\end{document} 

==> pattern2.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{%
%decorations.fractals,%
%decorations.shapes,%
%decorations.text,%
%decorations.pathmorphing,%
%decorations.pathreplacing,%
%decorations.footprints,%
%decorations.markings}
%\pagestyle{empty}
%
%
%\oddsidemargin -.5in
%
%\def\eps{\epsilon}
%\begin{document}
%
%\begin{figure}

\def\radius{1.6}
\def \Pointsize {1.4pt}
\begin{tikzpicture}[pre/.style={<-,shorten <=1.5pt,>=stealth,thick}, post/.style={->,shorten >=1pt,>=stealth,thick}]
\tikzstyle{every node}=[draw,shape=rectangle,minimum size=5mm, inner sep=0];
\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{every node}=[shape=circle,minimum size=8mm, inner sep=0];


%\path (0,+\radius) node [draw, red] (r1) {$r_1$};
%\path (+\radius,+\radius) node [draw, red] () {$$};
%\path (+2*\radius,+\radius) node [draw, red] (r2) {$r_2$};
%\path (-\radius,+\radius) node [draw, red] () {$$};
%\path (-2*\radius,+\radius) node [draw, red] (r3) {$r_3$};




\draw[line width=1.5pt] (0,+\radius) -- (0,0+0.16);
\draw[line width=1.5pt] (0,+\radius) -- (+.5*\radius-0.13, 0+0.13);
\draw[line width=1.5pt] (0,+\radius) -- (-.5*\radius+0.13, 0+0.13);
\draw[line width=1.5pt] (+2*\radius,+\radius) -- (+2.5*\radius-0.13, 0+0.13);
\draw[line width=1.5pt] (+2*\radius,+\radius) -- (+2*\radius, 0+0.16);
\draw[line width=1.5pt] (-2*\radius,+\radius) -- (-1.5*\radius-0.13, 0+0.13);
\draw[line width=1.5pt] (-2*\radius,+\radius) -- (-2*\radius, 0+0.16);



\draw [fill, red](0,+\radius) circle [radius=0.2];
\draw [fill, red](+\radius,+\radius) circle [radius=0.2];
\draw [fill, red](+2*\radius,+\radius) circle [radius=0.2];
\draw [fill, red] (-\radius,+\radius) circle [radius=0.2];
\draw [fill, red] (-2*\radius,+\radius) circle [radius=0.2];


\node [above] at (0,+\radius) {$r_1$};
\node [below] at (0,0) {$c_2$};
\node [below] at (+.5*\radius,0) {$c_3$};
\node [below] at (-.5*\radius,0) {$c_1$};

\draw (0,0) circle [radius=0.2];
\draw (+.5*\radius, 0) circle [radius=0.2];
\draw (-.5*\radius, 0)  circle [radius=0.2];
\draw (+\radius, 0) circle [radius=0.2];
\draw (-\radius, 0) circle [radius=0.2];
\draw (+1.5*\radius, 0) circle [radius=0.2];
\draw (-1.5*\radius, 0) circle [radius=0.2];
\draw (+2*\radius, 0) circle [radius=0.2];
\draw (-2*\radius, 0) circle [radius=0.2];
\draw (+2.5*\radius, 0) circle [radius=0.2];
\draw (-2.5*\radius, 0) circle [radius=0.2];

%\path (0,0) node [draw] (c11) {$c_{1,1}$};
%\path (+.5*\radius, 0) node [draw] (c12) {$c_{1,2}$};
%\path (-.5*\radius, 0) node [draw] (c13) {$c_{1,3}$};
%\path (+\radius, 0) node [draw] () {$$};
%\path (-\radius, 0) node [draw] () {$$};
%\path (+1.5*\radius, 0) node [draw] () {$$};
%\path (-1.5*\radius, 0) node [draw] (c32) {$c_{3,2}$};
%\path (+2*\radius, 0) node [draw] (c21) {$c_{2,1}$};
%\path (-2*\radius, 0) node [draw] (c31) {$c_{3,1}$};
%\path (+2.5*\radius, 0) node [draw] (c22) {$c_{2,2}$};
%\path (-2.5*\radius, 0) node [draw] () {$$};




%\tikzstyle{edge} = [draw, red, thick,-]
%\path[edge] (r1) -- (c11);
%\path[edge] (r1) -- (c12);
%\path[edge] (r1) -- (c13);
%\path[edge] (r2) -- (c21);
%\path[edge] (r2) -- (c22);
%\path[edge] (r3) -- (c31);
%\path[edge] (r3) -- (c32);

%\tikzstyle{edge} = [draw,thick,-]
%\path[edge] (v) -- (up);
%\path[edge] (vp) -- (u);
%\tikz\draw (0,0)--(0,+\radius);
%\tikz\draw (0,0)--(+\radius,+\radius);
%\tikz\draw (-\radius,0)--(0,+\radius);



\draw[thick, dashed] (0,0) ellipse (5 and 0.7);
\draw[thick, dashed, red] (0,+\radius) ellipse (4 and 0.7);




%\tikz\draw (v)--(up);

%\path (-\radius,+\radius) node [draw] (y1) {$y_1$} ++ (0,.5) node  {$r_{y_1}=.5$};
%
%\path (\radius,\radius) node [draw] (y3) {$y_3$} ++ (0,.5) node {$r_{y_3}=1$};
%
%\tikzstyle{every node}=[];
%\path[-] (z) edge node [left] {$f_{(y_1,z)}=.3$} (y1)
%(z) edge node  {$f_{(y_2,z)}=.3$} (y2)
%(z) edge node [right] {$f_{(y_3,z)}=.4$} (y3);
%\path (6, 2.5) node {$E^o_z = \{ (y_1,z), (y_2,z)\}$};
%\path (6, 1) node {$E^n_z = \{ (y_3,z)\}$};
%\path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (r) edge [post] node [below] {$\eps$} (a)
% (a) edge [post] node [left] {$1$} (c)
% (a) edge [post, bend right=20] node [right] {$1$} (b)
% (b) edge [post, bend right=20] node [left] {$1$} (a)
% (c) edge [post] node [above] {$\sqrt{\eps}$} (b)
% (r) edge  [post] node [left] {$\sqrt{\eps}$} (c);
%
% \begin{scope}[xshift=6cm]
% \tikzstyle{every node}=[draw,circle];
% \path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (r) edge [post]node [below] {$\eps$} (a)
% (a) edge [post] node [left] {$1$} (c)
% (a) edge [post]  node [right] {$1$} (b);
% \end{scope}
% \begin{scope}[xshift=12cm]
% \tikzstyle{every node}=[draw,circle];
% \path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (b) edge [post] node [left] {$1$} (a)
% (c) edge [post] node [above] {$\sqrt{\eps}$} (b)
% (r) edge  [post] node [left] {$\sqrt{\eps}$} (c);
%
% \end{scope}

%\path (v3)+(.25,.25) edge [loosely dotted, line width=2.5 pt] (d);
%\path (u3)+(-.25,.25) edge [loosely dotted, line width=2.5 pt] (c);
%
%\tikzstyle{every node}=[];
%\path[-] (a) edge node [below] {1} (b)
%	     (a) edge node [left] {$\infty$} (c)
%	       (b) edge  node [right] {$\infty$} (d)
%	      (e) edge  node [above] {$\frac{1}{\sqrt{n}}$} (b)
%	      (a) edge node [above] {$\frac{1}{\sqrt{n}}$} (e)
%	      (c) edge  node [above] {1} (d)
%	      (e) edge node [right] {1} (v1)
%     	      (v1) edge node [right] {1} (v2)
%          	      (v2) edge node [right] {1} (v3)
%          	      (e) edge node [left] {1} (u1)
%           	      (u1) edge node [left] {1} (u2)
%          	      (u2) edge node [left] {1} (u3)
%	      %(d) edge [ bend left] node [below] {$0.5$} (c)
%	      %
%;


%\draw [fill,color=black!8!white!92] (-5.5,3) rectangle (3.5,-2);
%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=0mm}] (-5.7,2.8) rectangle (-.7,-1.7) (1.7,2.8) rectangle (3.7,-1.8);
%\draw [line width=1.2pt](-5.5,3) -- (3.5,3) (-5.5,-2) -- (3.5,-2);
%%\draw [color=black!8!white!92,fill]  (-5.5,.5) ellipse (.3cm and 2.5cm);

%%\draw [color=black!25!white!75,fill] (3.5,.5) ellipse (.3cm and 2.5cm);
%%\draw [color=black,line width=1.2pt] (3.5,3) arc (90:270:.3cm and 2.5cm) (-5.5,3) arc (90:270:.3cm and 2.5cm);
%%\draw [color=black,dashed] (3.5,-2) arc (-90:90:.3cm and 2.5cm) (-5.5,-2) arc (-90:90:.3cm and 2.5cm);

%\draw [color=red] (0,3) arc (90:270:.5cm and 2.5cm);
%\draw [color=red,dashed] (0,-2) arc (-90:90:.5cm and 2.5cm);

%tikzstyle{every node}=[shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\draw [color=red,fill]  (0,.5) +(185:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(125:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(153:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(230:.5cm and 2.5cm)  circle (.12cm);

%\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];

%\path (-2.5,0) node (v0) {$$};
%\path (v0) +(.5,2) node (v1) {$$};
%\path (v0) +(0,-1.5) node (v2) {$$};
%\path (v1) +(4,0) node (v3) {$$} edge (v1);
%\path (v0) +(4.5,0) node (v4) {$$} edge (v3) edge (v1) edge (v2);
%\path [dashed] (v2) +(4.5,0) node (v5) {$$} edge (v0);
%\path (v0) +(-1,0) node (v6) {$$} edge (v1) edge (v2);

%
%\draw [color=black] (v6)-- +(-1,0) (v3)-- +(1,0) (v4)-- +(1,0);
%\draw [dashed] (v0)-- +(-2,-1.5) (v5)-- +(1,0)  (v5) -- +(1,1);
%\draw (v6) arc (180:90:.5cm and 3cm);
%\draw [dashed] (v0) arc (0:90:.5cm and 3cm);

%\draw [->,>=latex,line width=3.5pt] (4,0) -- (6,0);

%\begin{scope}[xshift=12cm]
%\draw [fill,color=black!8!white!92] (-5.5,3) rectangle (-1,-2) (1,3) rectangle (3.5,-2);
%%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=2.5mm}] (-5.7,2.8) rectangle (-3,-1.9) (2,2.9) rectangle (3.7,-1.9);
%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=0mm}] (-5.7,2.8) rectangle (-.7,-1.7) (1.7,2.8) rectangle (3.7,-1.8);
%\draw [line width=1.2pt] (-5.5,3) -- (-.8,3) (-5.5,-2) -- (-.8,-2) (.8,3)--(3.5,3) (.8,-2)--(3.5,-2);
%%\draw [color=black!8!white!92,fill]  (-5.5,.5) ellipse (.3cm and 2.5cm);

%\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];
%\path (-2.5,0) node (v0) {$$};
%\path (v0) +(.5,2) node (v1) {$$};
%\path (v0) +(0,-1.5) node (v2) {$$};
%\path (v1) +(4,0) node (v3) {$$} ;
%\path (v0) +(4.5,0) node (v4) {$$} edge (v3) ;
%\path [dashed] (v2) +(4.5,0) node (v5) {$$} ;
%\path (v0) +(-1,0) node (v6) {$$} edge (v1) edge (v2);

%\draw [color=black] (v6)-- +(-1,0) (v3)-- +(1,0) (v4)-- +(1,0);
%\draw [dashed] (v0)-- +(-2,-1.5) (v5)-- +(1,0)  (v5) -- +(1,1);
%\draw (v6) arc (180:90:.5cm and 3cm);
%\draw [dashed] (v0) arc (0:90:.5cm and 3cm);

%\draw [gray,fill] (-.8,.5) ellipse (.5cm and 2.5cm) (.8,.5) ellipse (.5cm and 2.5cm);
%\end{scope}

\end{tikzpicture}


%\begin{figure}
%\begin{tabular}{lllll}
%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {$$};
%\path (90:1.5cm) node (v1)  {$$} edge (v0);
%\path (210:1.5cm) node(v2) {$$} edge (v0);
%\path (-30:1.5cm) node(v3) {$$} edge (v0);
%\path (v1) +(0:2.5cm) node(v4) {$$};
%\path (v1) +(0:-2.5cm) node(v5) {$$};
%\path [yshift=-.75cm] (0:2.5cm) node(v6) {$$};
%\node [label=above:$a$] at (v1) {};
%\node [label=below:$b$] at (v2) {};
%\node [label=below:$c$] at (v3) {};

%\draw  (v1) -- (v4) (v1) -- (v5) (v2)--(v5) (v3) -- (v6)(v4)--(v6);
%\draw [color=blue] (v1) -- (v2) (v2)--(v3) (v3)--(v1) ;
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (45:.55cm) node(u0) {$$};
%\path (135:.55cm) node(u1) {$$};
%\path (270:.55cm) node(u2) {$$};
%\path (u0) +(0:1.3cm) node(u3) {$$};
%\path (u1) +(-20:-1cm) node(u4) {$$};

%\draw [color=red] (u0)--(u1) (u1)--(u2) (u2)--(u0) (u0)--(u3) (u1)--(u4) (u3)-- +(0:1.3cm)
%(u3)-- +(90:1.5cm) (u3)-- +(270:1.5cm) (u4)-- +(90:1.1cm) (u4)-- +(210:1cm) (u2)-- +(270:.5cm);
%\end{tikzpicture}
%\end{tabular}&
%\begin{tabular}{c}
%\begin{tikzpicture}
%\draw [->,>=latex,line width=3.5pt] (0,0) -- (1,0);
%\end{tikzpicture}
%\end{tabular}&
%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {$$};
%\path (90:1.5cm) node (v1) {$$};
%\path (210:1.5cm) node(v2) {$$};
%\path (-30:1.5cm) node(v3) {$$};
%\node [label=above:$a'$] at (v1) {};
%\node [label=below:$b'$] at (v2) {};
%\node [label=below:$c'$] at (v3) {};

%\draw (v0) -- (v1) (v0) -- (v2) (v0) -- (v3) ;
%\draw [color=blue] (v1)--(v2) (v2)--(v3) (v3)--(v1);
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (45:.55cm) node(u0) {$$};
%\path (135:.55cm) node(u1) {$$};
%\path (270:.55cm) node(u2) {$$};
%\draw [color=red] (u0)--(u1) (u1)--(u2) (u2)--(u0) (u0) -- +(45:.5cm) (u1)-- +(135:.5cm) (u2)-- +(270:.5cm);

%\end{tikzpicture}\\
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (90:1.5cm) node (v1) {$$};
%\path (210:1.5cm) node(v2) {$$};
%\path (-30:1.5cm) node(v3) {$$};
%\path (v1) +(0:2.5cm) node(v4) {$$};
%\path (v1) +(0:-2.5cm) node(v5) {$$};
%\path [yshift=-.75cm] (0:2.5cm) node(v6) {$$};
%\node [label=above:$a''$] at (v1) {};
%\node [label=below:$b''$] at (v2) {};
%\node [label=below:$c''$] at (v3) {};

%\draw  (v1) -- (v4) (v1) -- (v5) (v2)--(v5) (v3) -- (v6)(v4)--(v6);
%\draw [color=blue] (v1) -- (v2) (v2)--(v3) (v3)--(v1) ;
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (90:.25cm) node(u0) {$$};
%\path (u0) +(0:1.7cm) node(u3) {$$};
%\path (u1) +(-20:-1cm) node(u4) {$$};

%\draw [color=red] (u0)--(u3) (u0)--(u4)  (u3)-- +(0:1cm)
%(u3)-- +(90:1.5cm) (u3)-- +(270:1.5cm) (u4)-- +(90:1.1cm) (u4)-- +(210:1cm) (u0)-- +(270:1.2cm);

%\end{tikzpicture}
%\end{tabular} &
%\begin{tabular}{c}
%\begin{tikzpicture}
%\draw [->,>=latex,line width=3.5pt] (0,0) -- (1,0);
%\end{tikzpicture}
%\end{tabular}&

%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {};
%\path (0:1.5cm) node (v1) {} edge (v0) edge [bend left=60] (v0) edge [bend right=60] (v0);
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (15:.75cm) node (u0) {};
%\path (-15:.75cm) node (u1) {} edge [color=red] (u0);
%\path (0:2.5cm) node (u2) {} edge [color=red,bend left] (u1) edge [color=red,bend right] (u0);
%%\end{tikzpicture}\\
%\begin{tikzpicture}
%\path (0:0) node (alaki) {};
%\begin{scope}[yshift=-3cm]
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {};
%\path  +(35:1.9cm) node(v4) {$$} edge (v0);
%\path  +(145:1.9cm) node(v5) {$$} edge [bend left=45] (v0) edge [bend right=45] (v0);
%\path [yshift=-.75cm] (0:1.5cm) node(v6) {$$} edge (v0) edge (v4);

%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (0:1cm) node (u0) {};
%\path (145:1cm) node (u1) {};
%\draw [color=red] (u0)-- +(0:.75cm) (u0)-- +(90:1cm) (u0) -- +(270:.75cm) (u1) -- +(90:.75cm) (u1)-- +(210:.75cm);
%\end{scope}
%\end{tikzpicture}

%
%\end{tabular}
%\end{tabular}
%\end{figure}
%\end{document} 

==> pattern3way.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{%
%decorations.fractals,%
%decorations.shapes,%
%decorations.text,%
%decorations.pathmorphing,%
%decorations.pathreplacing,%
%decorations.footprints,%
%decorations.markings}
%\pagestyle{empty}
%
%
%\oddsidemargin -.5in
%
%\def\eps{\epsilon}
%\begin{document}
%
%\begin{figure}

\def\radius{1}
\def \Pointsize {1.4pt}
\begin{tikzpicture}[pre/.style={<-,shorten <=1.5pt,>=stealth,thick}, post/.style={->,shorten >=1pt,>=stealth,thick}]
\tikzstyle{every node}=[draw,shape=rectangle,minimum size=5mm, inner sep=0];
\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{every node}=[shape=circle,minimum size=8mm, inner sep=0];


%\path (0,+\radius) node [draw, red] (r1) {$r_1$};
%\path (+\radius,+\radius) node [draw, red] () {$$};
%\path (+2*\radius,+\radius) node [draw, red] (r2) {$r_2$};
%\path (-\radius,+\radius) node [draw, red] () {$$};
%\path (-2*\radius,+\radius) node [draw, red] (r3) {$r_3$};




%\draw[line width=1.5pt , ->] (0,+\radius) -- (0,0+0.16);
%\draw[line width=1.5pt, ->] (0,+\radius) -- (+.5*\radius-0.13, 0+0.13);
%\draw[line width=1.5pt, ->] (0,+\radius) -- (-.5*\radius+0.13, 0+0.13);
%\draw[line width=1.5pt, ->] (+2*\radius,+\radius) -- (+2.5*\radius-0.13, 0+0.13);
%\draw[line width=1.5pt, ->] (+2*\radius,+\radius) -- (+2*\radius, 0+0.16);
%\draw[line width=1.5pt, ->] (-2*\radius,+\radius) -- (-1.5*\radius-0.13, 0+0.13);
%\draw[line width=1.5pt, ->] (-2*\radius,+\radius) -- (-2*\radius, 0+0.16);


\draw[line width=1.5pt, ->] (2.5* \radius +1.4*\radius- 0.0,+\radius- 0.12) -- (2.5* \radius +1.4*\radius- 0.0,-\radius + 0.12);
\draw[line width=1.5pt, ->] (2.5* \radius +1.4*\radius- 0.0,+\radius- 0.12) -- (2.5* \radius +1.4*\radius- 0.0 + 0.5*\radius,-\radius+ 0.12);
\draw[line width=1.5pt, ->] (2.5* \radius + 0 ,+\radius- 0.12) -- (2.5* \radius + 0 ,-\radius+ 0.12);
\draw[line width=1.5pt, ->] (2.5* \radius + 0 ,+\radius- 0.12) -- (2.5* \radius - 0.5* \radius+ 0 ,-\radius+ 0.12);
\draw [line width=1.5pt, ->] (2.5* \radius -2.1*\radius ,+\radius - 0.12) -- (2.5* \radius -2.1*\radius + 0.5* \radius,-\radius+ 0.12);
\draw [line width=1.5pt, ->](-3 * \radius+2*\radius,+\radius) -- (-3 * \radius+2*\radius - 0.5*\radius,-\radius+ 0.12);
\draw [line width=1.5pt, ->](-3 * \radius+2*\radius,+\radius) -- (-3 * \radius+2*\radius + 0.5*\radius,-\radius+ 0.12);
\draw [line width=1.5pt, ->](-3 * \radius+2*\radius,+\radius) -- (-3 * \radius+2*\radius,-\radius+ 0.12);

\draw [line width=1.5pt, ->](-3 * \radius - \radius,+\radius) -- (-3 * \radius - \radius - 0.5*\radius,-\radius+ 0.12);


\draw [line width=1.5pt, ->,dashed](-3 * \radius - \radius,+\radius) -- (-3 * \radius - \radius ,-\radius+ 0.12);
\draw [line width=1.5pt, ->,dashed](-3 * \radius,+\radius) -- (-3 * \radius,-\radius+ 0.12);
\draw [line width=1.5pt, ->,dashed] (-3 * \radius - 0.12 ,-\radius) -- (-3 * \radius - \radius + 0.12,-\radius);

\draw [line width=1.5pt, ->] (2.5* \radius +1.4*\radius- 0.0,-\radius-0.12) -- (2.5* \radius +1.4*\radius + 0.5* \radius- 0.0,-2*\radius+ 0.12);
\draw [line width=1.5pt, ->] (2.5* \radius +1.4*\radius- 0.0,-\radius-0.12) -- (2.5* \radius +1.4*\radius ,-2*\radius+0.12);
\draw [line width=1.5pt, ->] (2.5* \radius + 0 ,-\radius -0.12) -- (2.5* \radius + 0 ,-2*\radius+0.12);
\draw [line width=1.5pt, ->] (2.5* \radius + 0 ,-\radius -0.12) -- (3* \radius + 0 ,-2*\radius+0.12);
\draw [line width=1.5pt, ->] (2.5* \radius + 0 ,-\radius -0.12) -- (2* \radius + 0 ,-2*\radius+0.12);
\draw [line width=1.5pt, ->] (2* \radius -0.12 ,-2*\radius -0.12) -- (2.5* \radius -2.1*\radius + 1* \radius,-2.6*\radius + 0.12);
\draw [line width=1.5pt, ->] (-4.5 * \radius ,-1*\radius - 0.12) -- (-4 * \radius ,-2*\radius + 0.12);
\draw [line width=1.5pt, ->] (-4.5 * \radius ,-1*\radius - 0.12) -- (-4.5 * \radius ,-2*\radius + 0.12);
%\draw [line width=1.5pt, ->] (-4.5 * \radius ,-1*\radius - 0.12) -- (-3.5 * \radius ,-2*\radius + 0.12);


\draw [line width=1.5pt, ->](-0.5 * \radius,-\radius - 0.12) -- (-0.5 * \radius,-2*\radius + 0.12);
\draw [line width=1.5pt, ->](-0.5 * \radius,-\radius - 0.12)  -- (-1.5 * \radius,-2*\radius + 0.12);



\draw (2.5* \radius +1.4*\radius- 0.0,-\radius) circle [radius=0.15];
\draw (2.5* \radius +1.4*\radius- 0.0 + 0.5*\radius,-\radius) circle [radius=0.15];
\draw (2.5* \radius + 0 ,-\radius) circle [radius=0.15];
\draw (2.5* \radius - 0.5* \radius+ 0 ,-\radius) circle [radius=0.15];
\draw (2.5* \radius -2.1*\radius + 0.5* \radius,-\radius)circle [radius=0.15];
\draw (-3 * \radius+2*\radius - 0.5*\radius,-\radius) circle [radius=0.15];
\draw (-3 * \radius+2*\radius + 0.5*\radius,-\radius) circle [radius=0.15];
\draw (-3 * \radius+2*\radius,-\radius) circle [radius=0.15];
\draw (-3 * \radius - \radius - 0.5*\radius,-\radius) circle [radius=0.15];
\draw (-3 * \radius - \radius ,-\radius) circle [radius=0.15];
\draw (-3 * \radius,-\radius) circle [radius=0.15];


\draw (2.5* \radius +1.4*\radius- 0.0,-2*\radius) circle [radius=0.15];
\draw (2.5* \radius +1.4*\radius- 0.0 + 0.5*\radius,-2*\radius) circle [radius=0.15];
\draw (2.5* \radius +1.4*\radius- 0.0 - 1*\radius,-2*\radius) circle [radius=0.15];
\draw (2.5* \radius + 0 ,-2*\radius) circle [radius=0.15];
\draw (2.5* \radius - 0.5* \radius+ 0 ,-2*\radius) circle [radius=0.15];
\draw (2.5* \radius -2.1*\radius + 1* \radius,-2.6*\radius)circle [radius=0.15];
\draw (2.5* \radius -2.1*\radius + 0.5* \radius,-2*\radius)circle [radius=0.15];
\draw (-3 * \radius+2*\radius - 0.5*\radius,-2*\radius) circle [radius=0.15];
\draw (-3 * \radius+2*\radius + 0.5*\radius,-2*\radius) circle [radius=0.15];
\draw (-3 * \radius+2*\radius,-2*\radius) circle [radius=0.15];
\draw (-3 * \radius - \radius - 0.5*\radius,-2*\radius) circle [radius=0.15];
\draw (-3 * \radius - \radius ,-2*\radius) circle [radius=0.15];
\draw (-3.5 * \radius ,-2*\radius) circle [radius=0.15];
\draw (-3 * \radius,-2*\radius) circle [radius=0.15];
\draw (-2.5 * \radius,-2*\radius) circle [radius=0.15];
\draw (+0 * \radius,-2*\radius) circle [radius=0.15];



\draw [fill, red](-3 * \radius + 0,+\radius) circle [radius=0.15];
\draw [fill, red](-3 * \radius+\radius,+\radius) circle [radius=0.15];
\draw [fill, red](-3 * \radius+2*\radius,+\radius) circle [radius=0.15];
\draw [fill, red] (-3 * \radius-\radius,+\radius) circle [radius=0.15];
%\draw [fill, red] (-2*\radius,+\radius) circle [radius=0.15];

\draw [fill, blue](2.5* \radius + 0 - 0.12,+\radius- 0.12) rectangle (2.5* \radius + 0 + 0.12,+\radius+0.12);
\draw [fill, blue](2.5* \radius +0.7*\radius- 0.12,+\radius- 0.12) rectangle (2.5* \radius +0.7*\radius + 0.12,+\radius + 0.12);
\draw [fill, blue](2.5* \radius +1.4*\radius- 0.12,+\radius- 0.12) rectangle (2.5* \radius +1.4*\radius + 0.12,+\radius + 0.12);
\draw [fill, blue] (2.5* \radius -0.7*\radius- 0.12,+\radius- 0.12) rectangle (2.5* \radius -0.7*\radius + 0.12,+\radius + 0.12);
\draw [fill, blue] (2.5* \radius -1.4*\radius- 0.12,+\radius- 0.12) rectangle (2.5* \radius -1.4*\radius + 0.12,+\radius + 0.12);
\draw [fill, blue] (2.5* \radius -2.1*\radius- 0.12,+\radius- 0.12) rectangle (2.5* \radius -2.1*\radius + 0.12,+\radius + 0.12);

%\draw [fill, blue] (2* \radius -2*\radius- 0.12,+\radius- 0.12) rectangle (2* \radius -2*\radius + 0.12,+\radius + 0.12);




%\draw (0,- \radius) circle [radius=0.15];
%\draw (+.5*\radius, - \radius) circle [radius=0.15];
%\draw (-.5*\radius, - \radius)  circle [radius=0.15];
%\draw (+\radius, - \radius) circle [radius=0.15];
%\draw (-\radius, - \radius) circle [radius=0.15];
%\draw (+1.5*\radius, - \radius) circle [radius=0.15];
%\draw (-1.5*\radius, - \radius) circle [radius=0.15];
%\draw (+2*\radius, - \radius) circle [radius=0.15];
%\draw (-2*\radius, - \radius) circle [radius=0.15];
%\draw (+2.5*\radius, - \radius) circle [radius=0.15];
%\draw (-2.5*\radius, - \radius) circle [radius=0.15];
%
%\draw (0,- 2*\radius) circle [radius=0.15];
%\draw (+.5*\radius, - 2*\radius) circle [radius=0.15];
%\draw (-.5*\radius, - 2*\radius)  circle [radius=0.15];
%\draw (+\radius, - 2*\radius) circle [radius=0.15];
%\draw (-\radius, - 2*\radius) circle [radius=0.15];
%\draw (+1.5*\radius, - 2*\radius) circle [radius=0.15];
%\draw (-1.5*\radius, - 2*\radius) circle [radius=0.15];
%\draw (+2*\radius, - 2*\radius) circle [radius=0.15];
%\draw (-2*\radius, - 2*\radius) circle [radius=0.15];
%\draw (+2.5*\radius, - 2*\radius) circle [radius=0.15];
%\draw (-2.5*\radius, - 2*\radius) circle [radius=0.15];




%\path (0,0) node [draw] (c11) {$c_{1,1}$};
%\path (+.5*\radius, 0) node [draw] (c12) {$c_{1,2}$};
%\path (-.5*\radius, 0) node [draw] (c13) {$c_{1,3}$};
%\path (+\radius, 0) node [draw] () {$$};
%\path (-\radius, 0) node [draw] () {$$};
%\path (+1.5*\radius, 0) node [draw] () {$$};
%\path (-1.5*\radius, 0) node [draw] (c32) {$c_{3,2}$};
%\path (+2*\radius, 0) node [draw] (c21) {$c_{2,1}$};
%\path (-2*\radius, 0) node [draw] (c31) {$c_{3,1}$};
%\path (+2.5*\radius, 0) node [draw] (c22) {$c_{2,2}$};
%\path (-2.5*\radius, 0) node [draw] () {$$};




%\tikzstyle{edge} = [draw, red, thick,-]
%\path[edge] (r1) -- (c11);
%\path[edge] (r1) -- (c12);
%\path[edge] (r1) -- (c13);
%\path[edge] (r2) -- (c21);
%\path[edge] (r2) -- (c22);
%\path[edge] (r3) -- (c31);
%\path[edge] (r3) -- (c32);

%\tikzstyle{edge} = [draw,thick,-]
%\path[edge] (v) -- (up);
%\path[edge] (vp) -- (u);
%\tikz\draw (0,0)--(0,+\radius);
%\tikz\draw (0,0)--(+\radius,+\radius);
%\tikz\draw (-\radius,0)--(0,+\radius);



\draw[thick, dashed] (0,-1.5*\radius) ellipse (6 and 1.5);
\draw[thick, dashed, red] (0,+1.2\radius) ellipse (5 and 0.7);

%\node [left, red] at (-5.5,+\radius) {new chunk};
%\node [left] at (-6.5,-1.5*\radius) {residual nodes};

\node [right, red] at (-8.7,+1.2*\radius) {new chunk};
\node [right] at (-8.7,-1.5*\radius) {residual nodes};

\node [above, red] at (-2.5*\radius,+0.8*\radius) {$L$-nodes};
\node [above, blue] at (+2.5*\radius,+0.8*\radius) {$H$-nodes};

\node [below] at (-3 * \radius - \radius ,-\radius + 0.05) {{$l$}};
\node [below] at (-3 * \radius,-\radius + 0.05) {{$k$}};
\node [right] at (-0.5* \radius,-\radius) {{$k'$}};

\node [right, red] at (-3 * \radius - \radius -0.15 ,+\radius ) {$i$};
\node [right, red] at (-3 * \radius -0.15,+\radius ) {$j$};

%\tikz\draw (v)--(up);

%\path (-\radius,+\radius) node [draw] (y1) {$y_1$} ++ (0,.5) node  {$r_{y_1}=.5$};
%
%\path (\radius,\radius) node [draw] (y3) {$y_3$} ++ (0,.5) node {$r_{y_3}=1$};
%
%\tikzstyle{every node}=[];
%\path[-] (z) edge node [left] {$f_{(y_1,z)}=.3$} (y1)
%(z) edge node  {$f_{(y_2,z)}=.3$} (y2)
%(z) edge node [right] {$f_{(y_3,z)}=.4$} (y3);
%\path (6, 2.5) node {$E^o_z = \{ (y_1,z), (y_2,z)\}$};
%\path (6, 1) node {$E^n_z = \{ (y_3,z)\}$};
%\path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (r) edge [post] node [below] {$\eps$} (a)
% (a) edge [post] node [left] {$1$} (c)
% (a) edge [post, bend right=20] node [right] {$1$} (b)
% (b) edge [post, bend right=20] node [left] {$1$} (a)
% (c) edge [post] node [above] {$\sqrt{\eps}$} (b)
% (r) edge  [post] node [left] {$\sqrt{\eps}$} (c);
%
% \begin{scope}[xshift=6cm]
% \tikzstyle{every node}=[draw,circle];
% \path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (r) edge [post]node [below] {$\eps$} (a)
% (a) edge [post] node [left] {$1$} (c)
% (a) edge [post]  node [right] {$1$} (b);
% \end{scope}
% \begin{scope}[xshift=12cm]
% \tikzstyle{every node}=[draw,circle];
% \path (0,0) node (r) {$r$};
%\path (4,0) node (a) {$a$};
%\path (2, 3) node (c) {$b$};
%\path (5,3) node (b) {$c$};
%
%\tikzstyle{every node}=[];
%\path[->] (b) edge [post] node [left] {$1$} (a)
% (c) edge [post] node [above] {$\sqrt{\eps}$} (b)
% (r) edge  [post] node [left] {$\sqrt{\eps}$} (c);
%
% \end{scope}

%\path (v3)+(.25,.25) edge [loosely dotted, line width=2.5 pt] (d);
%\path (u3)+(-.25,.25) edge [loosely dotted, line width=2.5 pt] (c);
%
%\tikzstyle{every node}=[];
%\path[-] (a) edge node [below] {1} (b)
%	     (a) edge node [left] {$\infty$} (c)
%	       (b) edge  node [right] {$\infty$} (d)
%	      (e) edge  node [above] {$\frac{1}{\sqrt{n}}$} (b)
%	      (a) edge node [above] {$\frac{1}{\sqrt{n}}$} (e)
%	      (c) edge  node [above] {1} (d)
%	      (e) edge node [right] {1} (v1)
%     	      (v1) edge node [right] {1} (v2)
%          	      (v2) edge node [right] {1} (v3)
%          	      (e) edge node [left] {1} (u1)
%           	      (u1) edge node [left] {1} (u2)
%          	      (u2) edge node [left] {1} (u3)
%	      %(d) edge [ bend left] node [below] {$0.5$} (c)
%	      %
%;


%\draw [fill,color=black!8!white!92] (-5.5,3) rectangle (3.5,-2);
%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=0mm}] (-5.7,2.8) rectangle (-.7,-1.7) (1.7,2.8) rectangle (3.7,-1.8);
%\draw [line width=1.2pt](-5.5,3) -- (3.5,3) (-5.5,-2) -- (3.5,-2);
%%\draw [color=black!8!white!92,fill]  (-5.5,.5) ellipse (.3cm and 2.5cm);

%%\draw [color=black!25!white!75,fill] (3.5,.5) ellipse (.3cm and 2.5cm);
%%\draw [color=black,line width=1.2pt] (3.5,3) arc (90:270:.3cm and 2.5cm) (-5.5,3) arc (90:270:.3cm and 2.5cm);
%%\draw [color=black,dashed] (3.5,-2) arc (-90:90:.3cm and 2.5cm) (-5.5,-2) arc (-90:90:.3cm and 2.5cm);

%\draw [color=red] (0,3) arc (90:270:.5cm and 2.5cm);
%\draw [color=red,dashed] (0,-2) arc (-90:90:.5cm and 2.5cm);

%tikzstyle{every node}=[shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\draw [color=red,fill]  (0,.5) +(185:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(125:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(153:.5cm and 2.5cm)  circle (.12cm);
%\draw [color=red,fill]  (0,.5) +(230:.5cm and 2.5cm)  circle (.12cm);

%\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];

%\path (-2.5,0) node (v0) {$$};
%\path (v0) +(.5,2) node (v1) {$$};
%\path (v0) +(0,-1.5) node (v2) {$$};
%\path (v1) +(4,0) node (v3) {$$} edge (v1);
%\path (v0) +(4.5,0) node (v4) {$$} edge (v3) edge (v1) edge (v2);
%\path [dashed] (v2) +(4.5,0) node (v5) {$$} edge (v0);
%\path (v0) +(-1,0) node (v6) {$$} edge (v1) edge (v2);

%
%\draw [color=black] (v6)-- +(-1,0) (v3)-- +(1,0) (v4)-- +(1,0);
%\draw [dashed] (v0)-- +(-2,-1.5) (v5)-- +(1,0)  (v5) -- +(1,1);
%\draw (v6) arc (180:90:.5cm and 3cm);
%\draw [dashed] (v0) arc (0:90:.5cm and 3cm);

%\draw [->,>=latex,line width=3.5pt] (4,0) -- (6,0);

%\begin{scope}[xshift=12cm]
%\draw [fill,color=black!8!white!92] (-5.5,3) rectangle (-1,-2) (1,3) rectangle (3.5,-2);
%%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=2.5mm}] (-5.7,2.8) rectangle (-3,-1.9) (2,2.9) rectangle (3.7,-1.9);
%\draw [fill,color=black!8!white!92,decorate,decoration={zigzag,amplitude=1.5mm,segment length=5mm,post length=0mm}] (-5.7,2.8) rectangle (-.7,-1.7) (1.7,2.8) rectangle (3.7,-1.8);
%\draw [line width=1.2pt] (-5.5,3) -- (-.8,3) (-5.5,-2) -- (-.8,-2) (.8,3)--(3.5,3) (.8,-2)--(3.5,-2);
%%\draw [color=black!8!white!92,fill]  (-5.5,.5) ellipse (.3cm and 2.5cm);

%\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];
%\path (-2.5,0) node (v0) {$$};
%\path (v0) +(.5,2) node (v1) {$$};
%\path (v0) +(0,-1.5) node (v2) {$$};
%\path (v1) +(4,0) node (v3) {$$} ;
%\path (v0) +(4.5,0) node (v4) {$$} edge (v3) ;
%\path [dashed] (v2) +(4.5,0) node (v5) {$$} ;
%\path (v0) +(-1,0) node (v6) {$$} edge (v1) edge (v2);

%\draw [color=black] (v6)-- +(-1,0) (v3)-- +(1,0) (v4)-- +(1,0);
%\draw [dashed] (v0)-- +(-2,-1.5) (v5)-- +(1,0)  (v5) -- +(1,1);
%\draw (v6) arc (180:90:.5cm and 3cm);
%\draw [dashed] (v0) arc (0:90:.5cm and 3cm);

%\draw [gray,fill] (-.8,.5) ellipse (.5cm and 2.5cm) (.8,.5) ellipse (.5cm and 2.5cm);
%\end{scope}

\end{tikzpicture}


%\begin{figure}
%\begin{tabular}{lllll}
%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {$$};
%\path (90:1.5cm) node (v1)  {$$} edge (v0);
%\path (210:1.5cm) node(v2) {$$} edge (v0);
%\path (-30:1.5cm) node(v3) {$$} edge (v0);
%\path (v1) +(0:2.5cm) node(v4) {$$};
%\path (v1) +(0:-2.5cm) node(v5) {$$};
%\path [yshift=-.75cm] (0:2.5cm) node(v6) {$$};
%\node [label=above:$a$] at (v1) {};
%\node [label=below:$b$] at (v2) {};
%\node [label=below:$c$] at (v3) {};

%\draw  (v1) -- (v4) (v1) -- (v5) (v2)--(v5) (v3) -- (v6)(v4)--(v6);
%\draw [color=blue] (v1) -- (v2) (v2)--(v3) (v3)--(v1) ;
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (45:.55cm) node(u0) {$$};
%\path (135:.55cm) node(u1) {$$};
%\path (270:.55cm) node(u2) {$$};
%\path (u0) +(0:1.3cm) node(u3) {$$};
%\path (u1) +(-20:-1cm) node(u4) {$$};

%\draw [color=red] (u0)--(u1) (u1)--(u2) (u2)--(u0) (u0)--(u3) (u1)--(u4) (u3)-- +(0:1.3cm)
%(u3)-- +(90:1.5cm) (u3)-- +(270:1.5cm) (u4)-- +(90:1.1cm) (u4)-- +(210:1cm) (u2)-- +(270:.5cm);
%\end{tikzpicture}
%\end{tabular}&
%\begin{tabular}{c}
%\begin{tikzpicture}
%\draw [->,>=latex,line width=3.5pt] (0,0) -- (1,0);
%\end{tikzpicture}
%\end{tabular}&
%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {$$};
%\path (90:1.5cm) node (v1) {$$};
%\path (210:1.5cm) node(v2) {$$};
%\path (-30:1.5cm) node(v3) {$$};
%\node [label=above:$a'$] at (v1) {};
%\node [label=below:$b'$] at (v2) {};
%\node [label=below:$c'$] at (v3) {};

%\draw (v0) -- (v1) (v0) -- (v2) (v0) -- (v3) ;
%\draw [color=blue] (v1)--(v2) (v2)--(v3) (v3)--(v1);
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (45:.55cm) node(u0) {$$};
%\path (135:.55cm) node(u1) {$$};
%\path (270:.55cm) node(u2) {$$};
%\draw [color=red] (u0)--(u1) (u1)--(u2) (u2)--(u0) (u0) -- +(45:.5cm) (u1)-- +(135:.5cm) (u2)-- +(270:.5cm);

%\end{tikzpicture}\\
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (90:1.5cm) node (v1) {$$};
%\path (210:1.5cm) node(v2) {$$};
%\path (-30:1.5cm) node(v3) {$$};
%\path (v1) +(0:2.5cm) node(v4) {$$};
%\path (v1) +(0:-2.5cm) node(v5) {$$};
%\path [yshift=-.75cm] (0:2.5cm) node(v6) {$$};
%\node [label=above:$a''$] at (v1) {};
%\node [label=below:$b''$] at (v2) {};
%\node [label=below:$c''$] at (v3) {};

%\draw  (v1) -- (v4) (v1) -- (v5) (v2)--(v5) (v3) -- (v6)(v4)--(v6);
%\draw [color=blue] (v1) -- (v2) (v2)--(v3) (v3)--(v1) ;
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (90:.25cm) node(u0) {$$};
%\path (u0) +(0:1.7cm) node(u3) {$$};
%\path (u1) +(-20:-1cm) node(u4) {$$};

%\draw [color=red] (u0)--(u3) (u0)--(u4)  (u3)-- +(0:1cm)
%(u3)-- +(90:1.5cm) (u3)-- +(270:1.5cm) (u4)-- +(90:1.1cm) (u4)-- +(210:1cm) (u0)-- +(270:1.2cm);

%\end{tikzpicture}
%\end{tabular} &
%\begin{tabular}{c}
%\begin{tikzpicture}
%\draw [->,>=latex,line width=3.5pt] (0,0) -- (1,0);
%\end{tikzpicture}
%\end{tabular}&

%\begin{tabular}{c}
%\begin{tikzpicture}
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {};
%\path (0:1.5cm) node (v1) {} edge (v0) edge [bend left=60] (v0) edge [bend right=60] (v0);
%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (15:.75cm) node (u0) {};
%\path (-15:.75cm) node (u1) {} edge [color=red] (u0);
%\path (0:2.5cm) node (u2) {} edge [color=red,bend left] (u1) edge [color=red,bend right] (u0);
%%\end{tikzpicture}\\
%\begin{tikzpicture}
%\path (0:0) node (alaki) {};
%\begin{scope}[yshift=-3cm]
%\tikzstyle{every node}=[draw, shape=circle,color=black,fill=black,inner sep=\Pointsize];
%\path (0:0cm) node (v0) {};
%\path  +(35:1.9cm) node(v4) {$$} edge (v0);
%\path  +(145:1.9cm) node(v5) {$$} edge [bend left=45] (v0) edge [bend right=45] (v0);
%\path [yshift=-.75cm] (0:1.5cm) node(v6) {$$} edge (v0) edge (v4);

%\tikzstyle{every node}=[draw, shape=circle,color=red,fill=red,inner sep=\Pointsize];
%\path (0:1cm) node (u0) {};
%\path (145:1cm) node (u1) {};
%\draw [color=red] (u0)-- +(0:.75cm) (u0)-- +(90:1cm) (u0) -- +(270:.75cm) (u1) -- +(90:.75cm) (u1)-- +(210:.75cm);
%\end{scope}
%\end{tikzpicture}

%
%\end{tabular}
%\end{tabular}
%\end{figure}
%\end{document} 
